Stay Connected, Leave no Trace: Enhancing Security and Privacy in WiFi via Obfuscating Radiometric Fingerprints

The intrinsic hardware imperfection of WiFi chipsets manifests itself in the transmitted signal, leading to a unique radiometric fingerprint. This fingerprint can be used as an additional means of authentication to enhance security. In fact, recent works propose practical fingerprinting solutions that can be readily implemented in commercial-off-the-shelf devices. In this paper, we prove analytically and experimentally that these solutions are highly vulnerable to impersonation attacks. We also demonstrate that such a unique device-based signature can be abused to violate privacy by tracking the user device, and, as of today, users do not have any means to prevent such privacy attacks other than turning off the device. We propose RF-Veil, a radiometric fingerprinting solution that not only is robust against impersonation attacks but also protects user privacy by obfuscating the radiometric fingerprint of the transmitter for non-legitimate receivers. Specifically, we introduce a randomized pattern of phase errors to the transmitted signal such that only the intended receiver can extract the original fingerprint of the transmitter. In a series of experiments and analyses, we expose the vulnerability of adopting naive randomization to statistical attacks and introduce countermeasures. Finally, we show the efficacy of RF-Veil experimentally in protecting user privacy and enhancing security. More importantly, our proposed solution allows communicating with other devices, which do not employ RF-Veil.

==> figs/80211a_faked_AsusAX_fingerprint.pgf <==
\begin{tikzpicture}
	\begin{axis}[
		legend pos=north west,
		ymin=-1,
		ymax=1,
		height=6cm,
		width=8.3cm,
		grid=major,
		xlabel=Subcarrier Index,
		ylabel=Fingerprint (Radians)
	]

\addplot [color=red, mark=o]  coordinates{
(-26, -0.29218200272011474)
(-25, -0.3557183167126785)
(-24, -0.40201255308653244)
(-23, -0.43939128738895683)
(-22, -0.466991174578644)
(-21, -0.48536391747539004)
(-20, -0.49502161405430206)
(-19, -0.49994882895803244)
(-18, -0.49933036637229883)
(-17, -0.4942986876573532)
(-16, -0.48378452783247394)
(-15, -0.468683311877972)
(-14, -0.44729190321924817)
(-13, -0.42395334909592275)
(-12, -0.40137234953195683)
(-11, -0.37330591511276484)
(-10, -0.3426261555350931)
(-9, -0.31055732862436125)
(-8, -0.27960559888796216)
(-7, -0.24499669555848277)
(-6, -0.21205304397317787)
(-5, -0.17636509482864174)
(-4, -0.14146737636184287)
(-3, -0.10478229308640584)
(-2, -0.07209735444005846)
(-1, -0.035146657490032936)
(1, 0.035146657490032936)
(2, 0.06742099613727123)
(3, 0.10124745951799309)
(4, 0.128256721588603)
(5, 0.15724142091346097)
(6, 0.18476429625071508)
(7, 0.20998417747576986)
(8, 0.2309903104705886)
(9, 0.25207534221505223)
(10, 0.26529650619577066)
(11, 0.277733386462465)
(12, 0.2923991910625236)
(13, 0.2921900813006531)
(14, 0.29605738551995625)
(15, 0.2885539376728451)
(16, 0.2808776007969315)
(17, 0.26900361794096983)
(18, 0.24656838855396232)
(19, 0.21965118873835468)
(20, 0.18055149109748259)
(21, 0.1348241179539259)
(22, 0.0854970066428434)
(23, 0.013913790557362889)
(24, -0.0683494202389453)
(25, -0.16831258554439543)
(26, -0.2921820027201151)
};
\addlegendentry{Victim Fingerprint}

\addplot [color=blue, mark=x] coordinates{
(-26, -0.2870407725985356)
(-25, -0.3466254368739563)
(-24, -0.4083816949037062)
(-23, -0.43873755893359045)
(-22, -0.468443596275148)
(-21, -0.4783829864891477)
(-20, -0.49603421868252245)
(-19, -0.5049768064154947)
(-18, -0.5022117120635033)
(-17, -0.49707926385922163)
(-16, -0.47916741128489077)
(-15, -0.4682041721156784)
(-14, -0.4497324947790186)
(-13, -0.4315528272339398)
(-12, -0.4074912063469524)
(-11, -0.3754733766715867)
(-10, -0.33712015915676796)
(-9, -0.3130428637687875)
(-8, -0.2796266898327874)
(-7, -0.2462128007210931)
(-6, -0.2079145694049834)
(-5, -0.17423470901369809)
(-4, -0.13921704344684138)
(-3, -0.10295022973123881)
(-2, -0.06840523885431332)
(-1, -0.03359404302782563)
(1, 0.033594043027825655)
(2, 0.06798428776268751)
(3, 0.10058910653540978)
(4, 0.13533091738682138)
(5, 0.15463238437972524)
(6, 0.18723526173509963)
(7, 0.2054628711513859)
(8, 0.23745525748226254)
(9, 0.25819819953212725)
(10, 0.2739240894655363)
(11, 0.2746448570389467)
(12, 0.29051077626252647)
(13, 0.28997248020297917)
(14, 0.2903202582147536)
(15, 0.2892844642841573)
(16, 0.2726225095284726)
(17, 0.27038568908838906)
(18, 0.252286193972598)
(19, 0.21377723873501467)
(20, 0.1766889089932912)
(21, 0.138403159307256)
(22, 0.0800206614372184)
(23, 0.020060324796174044)
(24, -0.07499293959673967)
(25, -0.16050576017268728)
(26, -0.2870407725985359)
};
\addlegendentry{Forged Fingerprint}

\addplot [color=black] coordinates {
(-26, -0.09931463839708644)
(-25, -0.09508481891908162)
(-24, -0.09209767719610068)
(-23, -0.0878388009073543)
(-22, -0.08215308567136687)
(-21, -0.07836784413733712)
(-20, -0.07572886535746934)
(-19, -0.06979549054495982)
(-18, -0.06755539653921153)
(-17, -0.06134678656361757)
(-16, -0.05708517040424124)
(-15, -0.053309823171741946)
(-14, -0.049253432037795336)
(-13, -0.04547410584764176)
(-12, -0.041598706948551)
(-11, -0.03969522485626599)
(-10, -0.036136623933066006)
(-9, -0.030494681849488833)
(-8, -0.02659114041512059)
(-7, -0.02521485231424766)
(-6, -0.019360098721818726)
(-5, -0.01811836366809859)
(-4, -0.012486505245412187)
(-3, -0.009433582299742593)
(-2, -0.006040198323723463)
(-1, -0.0028149202355595144)
(1, 0.0028149202355595188)
(2, 0.003867608490267704)
(3, 0.00674136763731406)
(4, 0.01066381643739784)
(5, 0.012949786138751541)
(6, 0.013698383919610506)
(7, 0.01706676607905072)
(8, 0.017413127660033993)
(9, 0.02031929279236939)
(10, 0.02041996569523677)
(11, 0.021401259536746195)
(12, 0.021714752531021224)
(13, 0.022060480345312064)
(14, 0.021632205637092908)
(15, 0.02155999243125015)
(16, 0.02006020408239915)
(17, 0.017160706634472084)
(18, 0.013777765059433116)
(19, 0.009719179724435057)
(20, 0.0037563874251824885)
(21, -0.0038012680483614954)
(22, -0.01411821800750349)
(23, -0.026917390141319344)
(24, -0.044371536559834945)
(25, -0.06760571771822069)
(26, -0.09931463839708667)
};
\addlegendentry{Adversary Fingerprint}


\end{axis}
\end{tikzpicture}

==> figs/Rand_fingerprint.tex <==
% Figure 4-1
\definecolor{original}{HTML}{4d4d4d}
\definecolor{uniform}{HTML}{a50f15}
\definecolor{gaussian}{HTML}{4292c6}

\begin{tikzpicture}
\begin{axis}
[
xlabel = {Subcarrier index ($ k $)},
ylabel = {Fingerprint [deg]},
xmin = 0,
xmax = 57, 
ymin = -350, 
ymax = 300,
width = 7cm,
height = 4cm,
ymajorgrids,
  	grid style={line width=0.3pt, draw=gray!70},
ticklabel style = {font=\fontsize{7}{7}\selectfont},
xtick = {1, 6, 11, 16, 21, 26, 31, 36, 41, 46, 51, 56},
ytick = {-200, 0, 200},
ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
xlabel style = {align = center, font=\fontsize{7}{7}\selectfont},
legend columns = 2,
legend pos = north east,
legend style = {at = {(0.01,0.0005)}, anchor = south west, font = \scriptsize, fill = none,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.2mm}, legend style={row sep=-2pt}, inner sep = 0.5pt, align = left, draw=none},
legend cell align={left},
]

% Lines
\addplot[color = original, mark = none, mark options = {scale = 1, fill = original, solid}, line width = 2pt, densely dotted] table {figs_data/OriginalFingerprint.txt};
\addlegendentry[]{Original fingerprint} 

\addplot[color = uniform, mark = *, mark options = {scale = 0.6, fill = uniform, solid}, line width = 0.3pt, smooth] table {figs_data/Fig6-RecoveredFingerprintUniformMean0Var1WithoutRecovery.txt}; 
\addlegendentry[]{Obfuscated | Uniform} 

\addplot[color = gaussian, mark = triangle*, mark options = {scale = 0.8, fill = gaussian, solid}, line width = 0.3pt, smooth] table {figs_data/Fig6-RecoveredFingerprintGaussianMean0Var1WithoutRecovery.txt}; 
\addlegendentry[]{Obfuscated | Gaussian} 

\end{axis}
\end{tikzpicture}


==> figs/Rand_fingerprint_throughput.tex <==
% Figure 4-1
\definecolor{original}{HTML}{4d4d4d}
\definecolor{uniform}{HTML}{a50f15}
\definecolor{gaussian}{HTML}{4292c6}


		\begin{tikzpicture}
		
		\begin{axis}
		[
		xlabel = {Time [seconds]},
		ylabel = {Throughput [Mbit/s]},
		ymin = 31.25,
		ymax = 33.25, 
		xmin = 0,
		xmax = 60,
		width = 7cm,
		height = 4cm,
		ymajorgrids,
		grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		ytick = {31.5, 32, 32.5, 33},
		%yticklabels = {31, 31.25, 31.5},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont},
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.01,0.001)}, anchor = south west, font = \scriptsize, fill = none,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=-2mm}, legend style={row sep=-2pt}, inner sep = 0.5pt, align = left, draw=none},
		legend cell align={left},
		]
		
		% Lines
		\addplot[color = original, mark = none, mark options = {scale = 1, fill = original, solid}, line width = 1pt, densely dotted, smooth, mark repeat=3, mark phase=1] table {figs_data/Fig6-ThroughputReference.txt};
		\addlegendentry[]{Throughput | Original} 
		
		\addplot[color = uniform, mark = *, mark options = {scale = 0.6, fill = uniform, solid}, line width = 0.3pt, smooth, mark repeat=3, mark phase=1] table {figs_data/Fig6-ThroughputUniformVar1.txt}; 
		\addlegendentry[]{Throughput | Uniform} 
		
		\addplot[color = gaussian, mark = triangle*, mark options = {scale = 0.8, fill = gaussian, solid}, line width = 0.3pt, smooth, mark repeat=3, mark phase=1] table {figs_data/Fig6-ThroughputGaussianVar1.txt}; 
		\addlegendentry[]{Throughput | Gaussian} 
		
		
		\end{axis}
		
		
		\end{tikzpicture}


==> figs/algo_flow_v2.tex <==
\begin{tikzpicture}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}

\definecolor{randomized}{HTML}{FEA16F}
\definecolor{randomization-pattern}{HTML}{94D466}
\definecolor{phases}{HTML}{ceb86b}
\definecolor{fingerprint}{HTML}{4292c6}
\definecolor{reference}{HTML}{4d4d4d}

\node [name=label, rotate=90,anchor=north,font=\fontsize{9}{7}\selectfont] at (0,0) {Phase error [deg]};    

\draw[-, thick] (5.3,-1.05) -| (5.55,0.2);
\draw[-, thick] (5.3,1.05) -| (5.55,0.2);
\draw[->, thick] (5.55,0.0) -- (5.9, 0.0);

\draw[->, thick] (11.3,0.0) -- (11.8, 0.0);

\begin{axis}
[
name=plot1,
at={($(label.east)+(1cm,0)-(0,0.3cm)$)},
anchor=west,
%xlabel = {Subcarrier index ($ k $)},
%ylabel = {Phase error [deg]},
xmin = 0,
xmax = 53, 
ymin = -140, 
ymax = 90,
width = 5.5cm,
height = 3cm,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!70},
ticklabel style = {font=\fontsize{9}{7}\selectfont},
xtick = {2, 7, 12, 17, 22, 27, 32, 37, 42, 47, 52},
xticklabels={},
ytick = {-210, -150, -90, -30, 30, 90, 150, 210},
ylabel style = {text width = 5cm, align = center, font=\fontsize{9}{7}\selectfont},
xlabel style = {align = center, font=\fontsize{9}{7}\selectfont},
legend columns = 4,
legend pos = north east,
legend style = {
	at = {(0.3,1.1)}, 
	anchor = south west, 
	fill = white,  
	font=\fontsize{7}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
legend cell align={left},
]

% Lines
\addplot [color=randomized, very thick] table {Fig-Algorithm-randomized-csi-receiver.txt};   
\addlegendentry{Randomized phases per subcarrier}
\addlegendimage{color=randomization-pattern, very thick}
\addlegendentry{Randomization pattern};
\addlegendimage{color=phases, very thick}
\addlegendentry{Recovered phases per subcarrier};
\addlegendimage{color=fingerprint, very thick}
\addlegendentry{Fingerprint};
\end{axis}
\begin{axis}
[
name=plot2,
at={($(plot1.south)-(0,0.7cm)$)},
anchor=north,
xlabel = {Subcarrier index ($ k $)},
%ylabel = {Phase error [deg]},
xmin = 0,
xmax = 53, 
ymin = -35, 
ymax = 35,
width = 5.5cm,
height = 3cm,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!70},
ticklabel style = {font=\fontsize{9}{7}\selectfont},
xtick = {2, 7, 12, 17, 22, 27, 32, 37, 42, 47, 52},
ytick = {-45, -30, -15, 0, 15, 30, 45, 60},
ylabel style = {text width = 5cm, align = center, font=\fontsize{9}{7}\selectfont},
xlabel style = {align = center, font=\fontsize{9}{7}\selectfont},
legend columns = 1,
legend pos = north east,
legend style = {at = {(0.48,0.01)},
	font = \scriptsize, 
	fill = white,  
	font=\fontsize{7}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, 
	legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
legend cell align={left},
]

% Lines
\addplot [color=randomization-pattern, very thick] table {figs_data/Fig-Algorithm-pattern.txt};
%\addlegendentry{Victim fingerprint}
\end{axis}

\begin{axis}
[
name=plot3,
at={($(plot1.east)+(2cm,0)-(0,1cm)$)},
anchor=west,
xlabel = {Subcarrier index ($ k $)},
ylabel = {Phase error [deg]},
xmin = 0,
xmax = 53, 
ymin = -140, 
ymax = 70,
width = 5.5cm,
height = 4cm,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!70},
ticklabel style = {font=\fontsize{9}{7}\selectfont},
xtick = {2, 7, 12, 17, 22, 27, 32, 37, 42, 47, 52},
ytick = {-210, -150, -90, -30, 30, 90, 150, 210},
ylabel style = {text width = 5cm, align = center, font=\fontsize{9}{7}\selectfont},
xlabel style = {align = center, font=\fontsize{9}{7}\selectfont},
legend columns = 1,
legend pos = north east,
legend style = {at = {(0.48,0.01)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{7}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
legend cell align={left},
]

% Lines
\addplot [color=phases, very thick] table {figs_data/Fig-Algorithm-phase.txt};
%\addlegendentry{Victim fingerprint}
\end{axis}


\begin{axis}
[
name=plot3,
at={($(plot3.east)+(2cm,0)$)},
anchor=west,
xlabel = {Subcarrier index ($ k $)},
ylabel = {Fingerprint [deg]},
xmin = 0,
xmax = 53, 
ymin = -30, 
ymax = 20,
width = 5.5cm,
height = 4cm,
ymajorgrids,
grid style={line width=0.3pt, draw=gray!70},
ticklabel style = {font=\fontsize{9}{7}\selectfont},
xtick = {2, 7, 12, 17, 22, 27, 32, 37, 42, 47, 52},
ytick = {-30, -20, -10, 0, 10, 20, 30, 40},
ylabel style = {text width = 5cm, align = center, font=\fontsize{9}{7}\selectfont},
xlabel style = {align = center, font=\fontsize{9}{7}\selectfont},
legend columns = 1,
legend pos = north east,
legend style = {at = {(0.48,0.01)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{7}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
legend cell align={left},
]

% Lines
\addplot [color=reference, very thick] table {figs_data/Fig-Algorithm-fingerprint.txt};

\addplot [color=fingerprint, very thick] table {figs_data/Fig-Algorithm-fingerprint.txt};
%\addlegendentry{Victim fingerprint}
\end{axis}

\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt] (1,-2.6) -- (11.1,-2.6) node [black,midway,yshift=-0.8cm] {\footnotesize$De-obfuscation$};
\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt] (13,-2.6) -- (16,-2.6) node [black,midway,yshift=-0.8cm] {\footnotesize$Authentication$};

\end{tikzpicture}

==> figs/different_phones.pgf <==
\begin{tikzpicture}

\definecolor{color1}{HTML}{482575}
\definecolor{color2}{HTML}{35608d}
\definecolor{color3}{HTML}{21918d}
\definecolor{color4}{HTML}{43bf71}
\definecolor{color5}{HTML}{bcdf27}

\begin{axis}[height=6cm,width=8.3cm,grid=major,xlabel=Subcarrier Index,ylabel=Fingerprint (Radians),cycle list name=color list]


\addplot [mark=o, color=color1] coordinates {(-26, -0.6980212865310843) +- (0.026714107343996655,0.026714107343996655)
(-25, -0.8025318567825662) +- (0.015223263518973766,0.015223263518973766)
(-24, -0.8873337279766664) +- (0.034705233623147605,0.034705233623147605)
(-23, -0.8754647710606024) +- (0.0446617047576257,0.0446617047576257)
(-22, -0.7970839076926303) +- (0.04187238042341955,0.04187238042341955)
(-21, -0.7121383963185753) +- (0.045695896598589573,0.045695896598589573)
(-20, -0.6749387864664342) +- (0.05100030459612549,0.05100030459612549)
(-19, -0.5532940708910098) +- (0.04859389543125366,0.04859389543125366)
(-18, -0.5094039017558156) +- (0.04790262569892403,0.04790262569892403)
(-17, -0.3622820134644809) +- (0.04106764131106517,0.04106764131106517)
(-16, -0.27158575205142976) +- (0.032306191276577696,0.032306191276577696)
(-15, -0.19137228824207195) +- (0.027852610716877908,0.027852610716877908)
(-14, -0.15556343049359841) +- (0.01834077234018496,0.01834077234018496)
(-13, -0.15825258052496718) +- (0.00897895985252324,0.00897895985252324)
(-12, -0.2411659987558273) +- (0.012158997657554967,0.012158997657554967)
(-11, -0.4509158965536873) +- (0.027367487790236827,0.027367487790236827)
(-10, -0.5963493047514441) +- (0.02638191729547701,0.02638191729547701)
(-9, -0.644976290645073) +- (0.018158941462254757,0.018158941462254757)
(-8, -0.6862471833606852) +- (0.014199756587749923,0.014199756587749923)
(-7, -0.726473045716129) +- (0.01646523937883355,0.01646523937883355)
(-6, -0.640884810261796) +- (0.014068974837218945,0.014068974837218945)
(-5, -0.6031242717604552) +- (0.015626668919036746,0.015626668919036746)
(-4, -0.4340775615335493) +- (0.00902518453981495,0.00902518453981495)
(-3, -0.3099426614208155) +- (0.008743463675787029,0.008743463675787029)
(-2, -0.19677140889108993) +- (0.006321595851225814,0.006321595851225814)
(-1, -0.08371102035745721) +- (0.00274262307575616,0.00274262307575616)
(1, 0.08371102035745726) +- (0.0027426230757562173,0.0027426230757562173)
(2, 0.10940798439198628) +- (0.009747332335748914,0.009747332335748914)
(3, 0.171501709481061) +- (0.012427406334289497,0.012427406334289497)
(4, 0.17402643416851996) +- (0.008319991547967382,0.008319991547967382)
(5, 0.1405779640407622) +- (0.005966071771662359,0.005966071771662359)
(6, 0.0020421529804035255) +- (0.011021387012859577,0.011021387012859577)
(7, -0.09196953811763009) +- (0.01133593058974492,0.01133593058974492)
(8, -0.20491838493396788) +- (0.012622225176328257,0.012622225176328257)
(9, -0.28658591602572364) +- (0.016966528586193217,0.016966528586193217)
(10, -0.2693412714095429) +- (0.018226449699399523,0.018226449699399523)
(11, -0.23931692354520162) +- (0.025166640536279147,0.025166640536279147)
(12, -0.16888081143094913) +- (0.0272596083428913,0.0272596083428913)
(13, -0.10952922437758249) +- (0.03272702951162727,0.03272702951162727)
(14, -0.05118176994581856) +- (0.03417818582305713,0.03417818582305713)
(15, -0.01913291030770833) +- (0.039238589711849486,0.039238589711849486)
(16, 0.05329309709451488) +- (0.03944612926184347,0.03944612926184347)
(17, 0.14004607794706087) +- (0.03929078759594713,0.03929078759594713)
(18, 0.21236705840436254) +- (0.035568264377466595,0.035568264377466595)
(19, 0.1670012518133123) +- (0.027906095151424642,0.027906095151424642)
(20, 0.19964903146237178) +- (0.019988591933147993,0.019988591933147993)
(21, 0.07048135868334297) +- (0.00679194889334309,0.00679194889334309)
(22, 0.04288736821523387) +- (0.010312671634068895,0.010312671634068895)
(23, -0.21536641593925931) +- (0.018770056289225123,0.018770056289225123)
(24, -0.38430875336298204) +- (0.017090710176523506,0.017090710176523506)
(25, -0.528395986006161) +- (0.017705716037318523,0.017705716037318523)
(26, -0.6980212865310845) +- (0.02671410734399663,0.02671410734399663)
};

\addplot [mark=star, color=color2] coordinates {(-26, -0.6466642775104467) +- (0.02036118023397321,0.02036118023397321)
(-25, -0.7440496419978714) +- (0.007308628580459075,0.007308628580459075)
(-24, -0.8272644474739855) +- (0.024842318083889103,0.024842318083889103)
(-23, -0.8185384047113793) +- (0.03085792384325277,0.03085792384325277)
(-22, -0.7442112209483748) +- (0.02916585345805895,0.02916585345805895)
(-21, -0.6546275123608786) +- (0.02843850870600092,0.02843850870600092)
(-20, -0.6178215346519883) +- (0.03427415355800425,0.03427415355800425)
(-19, -0.4990153701048558) +- (0.02826008889573247,0.02826008889573247)
(-18, -0.4587045727673451) +- (0.03191585968270987,0.03191585968270987)
(-17, -0.327365908764557) +- (0.020523458627217255,0.020523458627217255)
(-16, -0.2515838317934076) +- (0.017728196305894627,0.017728196305894627)
(-15, -0.18734188216301337) +- (0.01169569199178313,0.01169569199178313)
(-14, -0.17634314739794968) +- (0.0040979484269314395,0.0040979484269314395)
(-13, -0.20167293437992928) +- (0.007660795723053642,0.007660795723053642)
(-12, -0.3038766305263947) +- (0.015920133408796406,0.015920133408796406)
(-11, -0.5154947511376564) +- (0.022212162807689218,0.022212162807689218)
(-10, -0.6303152708406042) +- (0.018425699515221338,0.018425699515221338)
(-9, -0.6573877962036782) +- (0.00903061195997678,0.00903061195997678)
(-8, -0.6941236789693445) +- (0.006449243868011717,0.006449243868011717)
(-7, -0.7116892535115631) +- (0.013055627331702993,0.013055627331702993)
(-6, -0.6197422058704888) +- (0.00796757748519108,0.00796757748519108)
(-5, -0.5771005454722247) +- (0.013400025250996738,0.013400025250996738)
(-4, -0.4092921656324648) +- (0.007669455088442338,0.007669455088442338)
(-3, -0.2886955025826844) +- (0.005475154995561468,0.005475154995561468)
(-2, -0.18149931908878666) +- (0.00599326554670819,0.00599326554670819)
(-1, -0.0709809740101731) +- (0.002578339839879359,0.002578339839879359)
(1, 0.07098097401017313) +- (0.002578339839879393,0.002578339839879393)
(2, 0.0654380574305714) +- (0.011353940742215978,0.011353940742215978)
(3, 0.09859575578443326) +- (0.01309336768927839,0.01309336768927839)
(4, 0.04591257188725428) +- (0.008382876707544737,0.008382876707544737)
(5, -0.03267695293770265) +- (0.007337864943459067,0.007337864943459067)
(6, -0.15605391219595582) +- (0.011121529559442875,0.011121529559442875)
(7, -0.23423124293050912) +- (0.005697060386874819,0.005697060386874819)
(8, -0.28072755557174256) +- (0.005570076714502484,0.005570076714502484)
(9, -0.31179809862979063) +- (0.009305220234482055,0.009305220234482055)
(10, -0.23987808194644947) +- (0.009611035024766719,0.009611035024766719)
(11, -0.18162530324477363) +- (0.011225925469902984,0.011225925469902984)
(12, -0.08028009125718634) +- (0.014507532812535617,0.014507532812535617)
(13, -0.004134936878822565) +- (0.01590383285923024,0.01590383285923024)
(14, 0.06447183244709644) +- (0.015297268878811793,0.015297268878811793)
(15, 0.10544723297903402) +- (0.01736850260366091,0.01736850260366091)
(16, 0.1769537843117249) +- (0.017421560252686246,0.017421560252686246)
(17, 0.25285727461400015) +- (0.016780600775841984,0.016780600775841984)
(18, 0.3125349824928051) +- (0.012735568052409295,0.012735568052409295)
(19, 0.21732922938659607) +- (0.008806595005318397,0.008806595005318397)
(20, 0.1998224409470746) +- (0.009845408643221766,0.009845408643221766)
(21, 0.0014397453380666874) +- (0.021532919842729977,0.021532919842729977)
(22, -0.056239820140004594) +- (0.021848879756715255,0.021848879756715255)
(23, -0.35292162402056904) +- (0.012097901599021082,0.012097901599021082)
(24, -0.4761276853021088) +- (0.009874217669144682,0.009874217669144682)
(25, -0.5421419506538815) +- (0.01362385824641511,0.01362385824641511)
(26, -0.646664277510447) +- (0.020361180233973306,0.020361180233973306)
};

\addplot [mark=triangle, color=color3] coordinates {(-26, -0.7231217612296365) +- (0.00452761344683421,0.00452761344683421)
(-25, -0.8140308664651483) +- (0.006970002819413014,0.006970002819413014)
(-24, -0.8979622257762229) +- (0.013986545186265631,0.013986545186265631)
(-23, -0.8815747344037073) +- (0.009627860520134944,0.009627860520134944)
(-22, -0.7920186133994601) +- (0.004414516566564979,0.004414516566564979)
(-21, -0.7066381836201782) +- (0.007461270597259892,0.007461270597259892)
(-20, -0.6677408794998004) +- (0.012670886175379481,0.012670886175379481)
(-19, -0.5366447922201961) +- (0.01098731837854257,0.01098731837854257)
(-18, -0.49051017268458263) +- (0.010946564218594057,0.010946564218594057)
(-17, -0.33813653688624457) +- (0.010140996119700534,0.010140996119700534)
(-16, -0.25447615977240456) +- (0.006622909388203001,0.006622909388203001)
(-15, -0.16857262909475476) +- (0.009338189596610402,0.009338189596610402)
(-14, -0.13865017803794147) +- (0.007884481695109786,0.007884481695109786)
(-13, -0.14428745583879257) +- (0.00456340686624362,0.00456340686624362)
(-12, -0.22094614199808374) +- (0.0038660188214211986,0.0038660188214211986)
(-11, -0.45822892561371376) +- (0.012001533127312801,0.012001533127312801)
(-10, -0.6183077448128554) +- (0.008789047850652322,0.008789047850652322)
(-9, -0.6597515070011085) +- (0.007059577690622404,0.007059577690622404)
(-8, -0.6990947744964098) +- (0.004304024435559672,0.004304024435559672)
(-7, -0.7305788093002915) +- (0.007526373720219596,0.007526373720219596)
(-6, -0.6405269315365084) +- (0.007086057770301155,0.007086057770301155)
(-5, -0.5997574977177467) +- (0.0046797768300540455,0.0046797768300540455)
(-4, -0.4358825713348249) +- (0.006064295771724234,0.006064295771724234)
(-3, -0.30917804705780544) +- (0.0044029761109104035,0.0044029761109104035)
(-2, -0.19752189658538413) +- (0.003872970854808896,0.003872970854808896)
(-1, -0.08383344412467843) +- (0.004366975902624849,0.004366975902624849)
(1, 0.08383344412467846) +- (0.004366975902624823,0.004366975902624823)
(2, 0.10500321848593135) +- (0.004212359475296182,0.004212359475296182)
(3, 0.1488290611670724) +- (0.005901411216009809,0.005901411216009809)
(4, 0.13399403624842363) +- (0.012085945589127761,0.012085945589127761)
(5, 0.085168913400143) +- (0.010016654643812,0.010016654643812)
(6, -0.06409590182548937) +- (0.005798806505288627,0.005798806505288627)
(7, -0.17048016421994375) +- (0.005699054118810833,0.005699054118810833)
(8, -0.2582658349046565) +- (0.005932409780910051,0.005932409780910051)
(9, -0.3254845549568453) +- (0.006401699443515078,0.006401699443515078)
(10, -0.2780164177568155) +- (0.003831103048674017,0.003831103048674017)
(11, -0.24086369085172366) +- (0.006205907026566165,0.006205907026566165)
(12, -0.14142317777148483) +- (0.00519615211540882,0.00519615211540882)
(13, -0.07078488476179179) +- (0.007729898177242911,0.007729898177242911)
(14, -0.0003437287272401261) +- (0.007368923992010926,0.007368923992010926)
(15, 0.03960341498278481) +- (0.012135526957754153,0.012135526957754153)
(16, 0.11363540869043065) +- (0.013810205767156705,0.013810205767156705)
(17, 0.2062573615649189) +- (0.012791292020471636,0.012791292020471636)
(18, 0.2826303978001988) +- (0.010781662880622643,0.010781662880622643)
(19, 0.21844607345971623) +- (0.008378618826218225,0.008378618826218225)
(20, 0.23375711413551148) +- (0.0076733467977245316,0.0076733467977245316)
(21, 0.05575639630095546) +- (0.006711455779773639,0.006711455779773639)
(22, 0.005212960036183902) +- (0.017695861725832065,0.017695861725832065)
(23, -0.3217401399384732) +- (0.011551166529988343,0.011551166529988343)
(24, -0.4858765570936195) +- (0.009762855325398665,0.009762855325398665)
(25, -0.5849937231142809) +- (0.008616729116824363,0.008616729116824363)
(26, -0.7231217612296366) +- (0.004527613446834179,0.004527613446834179)
};

\addplot [mark=diamond, color=color4] coordinates {(-26, -0.757542468707491) +- (0.006275941465425349,0.006275941465425349)
(-25, -0.8358125264245868) +- (0.00804154303168363,0.00804154303168363)
(-24, -0.8903325758216728) +- (0.008445413027337792,0.008445413027337792)
(-23, -0.8617725419137718) +- (0.009607366974009577,0.009607366974009577)
(-22, -0.7718234058212251) +- (0.007392738669176404,0.007392738669176404)
(-21, -0.6807924742268895) +- (0.0044308582552935695,0.0044308582552935695)
(-20, -0.628874971337471) +- (0.009814122858134775,0.009814122858134775)
(-19, -0.50588013606632) +- (0.009296349791886418,0.009296349791886418)
(-18, -0.4501988499769725) +- (0.007649826833454964,0.007649826833454964)
(-17, -0.3035632545438655) +- (0.007699872978339888,0.007699872978339888)
(-16, -0.2175093603999806) +- (0.004496507056598262,0.004496507056598262)
(-15, -0.13953520099858102) +- (0.009284597782900379,0.009284597782900379)
(-14, -0.1219867807519967) +- (0.007929324947511387,0.007929324947511387)
(-13, -0.17272166279639098) +- (0.006019679360571484,0.006019679360571484)
(-12, -0.30533239653160127) +- (0.004954440235083415,0.004954440235083415)
(-11, -0.5809216706554448) +- (0.012629730940418325,0.012629730940418325)
(-10, -0.7588517512101661) +- (0.013344461161806515,0.013344461161806515)
(-9, -0.7969105021606119) +- (0.010256134188421721,0.010256134188421721)
(-8, -0.8181044175733808) +- (0.0030597131007343023,0.0030597131007343023)
(-7, -0.8155540769726665) +- (0.005707610539734757,0.005707610539734757)
(-6, -0.7106206165993464) +- (0.007521147257247098,0.007521147257247098)
(-5, -0.6462362518448804) +- (0.006969854185923244,0.006969854185923244)
(-4, -0.4700529598777467) +- (0.0075182038800510245,0.0075182038800510245)
(-3, -0.33231205080441156) +- (0.005462431015735824,0.005462431015735824)
(-2, -0.2092462158266699) +- (0.0046222780775327064,0.0046222780775327064)
(-1, -0.08990426661397044) +- (0.004080206335600887,0.004080206335600887)
(1, 0.08990426661397051) +- (0.004080206335600977,0.004080206335600977)
(2, 0.11931708864755226) +- (0.008107758336091347,0.008107758336091347)
(3, 0.1649788593342424) +- (0.009948324405876743,0.009948324405876743)
(4, 0.10739424295368473) +- (0.012107791961821247,0.012107791961821247)
(5, 0.012343286495620004) +- (0.008248486921590213,0.008248486921590213)
(6, -0.1480468320440421) +- (0.0073308542822233275,0.0073308542822233275)
(7, -0.27794595687089513) +- (0.00811397478112388,0.00811397478112388)
(8, -0.3561829558546501) +- (0.0067110348421994745,0.0067110348421994745)
(9, -0.39928155195711507) +- (0.008335615612246125,0.008335615612246125)
(10, -0.33588773831347457) +- (0.0038410366162829287,0.0038410366162829287)
(11, -0.2761084412562255) +- (0.007931213814543172,0.007931213814543172)
(12, -0.17398242675944472) +- (0.0030533664955089586,0.0030533664955089586)
(13, -0.08919443247080146) +- (0.0069393061591001524,0.0069393061591001524)
(14, -0.01909661616523285) +- (0.00555905420716741,0.00555905420716741)
(15, 0.037618129714371354) +- (0.013389141261668186,0.013389141261668186)
(16, 0.12196028141259606) +- (0.014066581673843559,0.014066581673843559)
(17, 0.2090543899697733) +- (0.014966216163513024,0.014966216163513024)
(18, 0.2860588233806773) +- (0.010197650554173996,0.010197650554173996)
(19, 0.22613103508900576) +- (0.009192802941377705,0.009192802941377705)
(20, 0.2204202410610703) +- (0.005655966222514669,0.005655966222514669)
(21, 0.04437331020538254) +- (0.005946761677273312,0.005946761677273312)
(22, -0.027590236662087365) +- (0.013337144766849572,0.013337144766849572)
(23, -0.36501723087514876) +- (0.007239851437907303,0.007239851437907303)
(24, -0.5307251419092976) +- (0.008428038707822745,0.008428038707822745)
(25, -0.6245496167369312) +- (0.008717779667057867,0.008717779667057867)
(26, -0.7575424687074911) +- (0.0062759414654252514,0.0062759414654252514)
};

\addplot [mark=pentagon, color=color5] coordinates {(-26, -0.6687786021955148) +- (0.048282354180497075,0.048282354180497075)
(-25, -0.7063781783742478) +- (0.03435635000812891,0.03435635000812891)
(-24, -0.7351716311551991) +- (0.0314665814367815,0.0314665814367815)
(-23, -0.6841900664751721) +- (0.024817388831582427,0.024817388831582427)
(-22, -0.6097878746052839) +- (0.01808634808044182,0.01808634808044182)
(-21, -0.5260312455098984) +- (0.017849643656466335,0.017849643656466335)
(-20, -0.4715650698915847) +- (0.015090785806479873,0.015090785806479873)
(-19, -0.37533441256413996) +- (0.01567201653800928,0.01567201653800928)
(-18, -0.34352505593360655) +- (0.01625657253573787,0.01625657253573787)
(-17, -0.2481372611522028) +- (0.014042155492647826,0.014042155492647826)
(-16, -0.21131868582361132) +- (0.017294736025674804,0.017294736025674804)
(-15, -0.22289237572218193) +- (0.020428618220884074,0.020428618220884074)
(-14, -0.3098905325783023) +- (0.03538676966055072,0.03538676966055072)
(-13, -0.444126285892718) +- (0.04483797803011494,0.04483797803011494)
(-12, -0.634710858406702) +- (0.0627699062114046,0.0627699062114046)
(-11, -0.8143937013390591) +- (0.07487691485247383,0.07487691485247383)
(-10, -0.8431235573548516) +- (0.05948056194407773,0.05948056194407773)
(-9, -0.8163818266451809) +- (0.04742794658166633,0.04742794658166633)
(-8, -0.7707306355583569) +- (0.041991613400333735,0.041991613400333735)
(-7, -0.7181118607490253) +- (0.03878357768494486,0.03878357768494486)
(-6, -0.6021498195819522) +- (0.02814153304852268,0.02814153304852268)
(-5, -0.5338960628075268) +- (0.02906087767033229,0.02906087767033229)
(-4, -0.38304386146447555) +- (0.021079710941893866,0.021079710941893866)
(-3, -0.25763471310893643) +- (0.016735309921091127,0.016735309921091127)
(-2, -0.1417266281634042) +- (0.011623449356057794,0.011623449356057794)
(-1, -0.037362453653993453) +- (0.005711768940662467,0.005711768940662467)
(1, 0.03736245365399344) +- (0.0057117689406624185,0.0057117689406624185)
(2, -0.016501219226255383) +- (0.010349639642307673,0.010349639642307673)
(3, -0.02373089077373149) +- (0.010848517955609127,0.010848517955609127)
(4, -0.2017584568345635) +- (0.03058599432147297,0.03058599432147297)
(5, -0.2947628264028914) +- (0.03994822064650645,0.03994822064650645)
(6, -0.3550061930153168) +- (0.04930487074567089,0.04930487074567089)
(7, -0.3864175060424064) +- (0.04804505113699852,0.04804505113699852)
(8, -0.35422774076833236) +- (0.04858272916712835,0.04858272916712835)
(9, -0.32282624529871184) +- (0.04635897617363962,0.04635897617363962)
(10, -0.21895984607639477) +- (0.03978677978963125,0.03978677978963125)
(11, -0.14127839478530155) +- (0.0371863725312167,0.0371863725312167)
(12, -0.030557600862060278) +- (0.029773336915368216,0.029773336915368216)
(13, 0.04437898121666046) +- (0.028718818569029615,0.028718818569029615)
(14, 0.10440885160542585) +- (0.02558031322309876,0.02558031322309876)
(15, 0.14499950765623906) +- (0.023359812013341995,0.023359812013341995)
(16, 0.17792313688445446) +- (0.01748186786474486,0.01748186786474486)
(17, 0.22346926790370025) +- (0.019712699176174835,0.019712699176174835)
(18, 0.2146540593443075) +- (0.024660230821038902,0.024660230821038902)
(19, 0.027989672489587628) +- (0.032611624552176664,0.032611624552176664)
(20, -0.08868722083922102) +- (0.047449445882942476,0.047449445882942476)
(21, -0.30322549719958775) +- (0.05171643954040574,0.05171643954040574)
(22, -0.34872087015077624) +- (0.054585810992713424,0.054585810992713424)
(23, -0.5317731514219046) +- (0.05185207331119652,0.05185207331119652)
(24, -0.5842101564283827) +- (0.052117842755183816,0.052117842755183816)
(25, -0.6011128843236934) +- (0.04654937121591371,0.04654937121591371)
(26, -0.6687786021955148) +- (0.0482823541804969,0.0482823541804969)
};
\end{axis}
\end{tikzpicture}

==> figs/error_distribution_80211a.tex <==
% Figure 4-1
\definecolor{ref}{HTML}{252525}
\definecolor{v01}{HTML}{4d4d4d}
\definecolor{v04}{HTML}{a50f15}
\definecolor{v07}{HTML}{006d2c}
\definecolor{v10}{HTML}{396AB1}

\begin{subfigure}[t]{0.23\columnwidth}
\centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		%\begin{semilogyaxis}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000, 
		ymin = 0, 
		ymax = 5,
		width = 4cm,
		height = 3.4cm,
		ymajorgrids,
    	grid style = {line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		%y tick label style = {rotate=90},
		ytick = {0, 1, 2, 3, 4, 5, 6},
		%yticklabels = {0$^{\circ}$, 2$^{\circ}$, 4$^{\circ}$, 6$^{\circ}$},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000
		},
		scaled x ticks=false,
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		legend columns = 4,
		legend pos = north east,
		legend style = {at = {(1.2, 1.1)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=3mm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, fill = v01, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorUniformMean0Var01BISON_80211a.txt}; 
		\addlegendentry[]{$\xi^2 = 5$} 
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.8, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorUniformMean0Var04BISON_80211a.txt}; 
		\addlegendentry[]{$\xi^2 = 20$} 
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorUniformMean0Var07BISON_80211a.txt}; 
		\addlegendentry[]{$\xi^2 = 40$} 
		
		% Error - Triangular
		\addplot[color = v10, mark = x, mark options = {scale = 0.8, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorUniformMean0Var1BISON_80211a.txt}; 
		\addlegendentry[]{$\xi^2 = 60$} 
		
		\node at (axis cs:2000,4.9) [anchor=north west] {\footnotesize{\textbf{Uniform}}};
		
		\end{axis}
		\end{tikzpicture}
\end{subfigure}	
\hspace{1mm}
\begin{subfigure}[t]{0.23\columnwidth}
\centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000, 
		ymin = 0, 
		ymax = 5,
		width = 4cm,
		height = 3.4cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
%		ytick = {0.00, 0.015, 0.03},
		ytick = {0, 1, 2, 3, 4, 5, 6},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		%y tick label style = {rotate = 90},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.25,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorGaussianMean0Var01BISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.1$} 
		
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.8, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorGaussianMean0Var04BISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.3$} 
		
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorGaussianMean0Var07BISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.7$} 
		
		
		% Error - Triangular	
		\addplot[color = v10, mark = x, mark options = {scale = 0.8, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorGaussianMean0Var1BISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 1$} 
		
		\node at (axis cs:2200,4.9) [anchor=north west] {\footnotesize{\textbf{Gaussian}}};
		\end{axis}
		\end{tikzpicture}
\end{subfigure}
\hspace{1mm}
\begin{subfigure}[t]{0.23\columnwidth}
\centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000, 
		ymin = 0, 
		ymax = 5,
		width = 4cm,
		height = 3.4cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
%		ytick = {0.00, 0.015, 0.03},
		ytick = {0, 1, 2, 3, 4, 5, 6},		
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		%y tick label style = {rotate = 90},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.25,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorLaplacianMean0Var01BISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.1$} 
		
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.8, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorLaplacianMean0Var04BISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.3$} 
		
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorLaplacianMean0Var07BISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.7$} 
		
		
		% Error - Triangular	
		\addplot[color = v10, mark = x, mark options = {scale = 0.8, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorLaplacianMean0Var1BISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 1$} 
		
		\node at (axis cs:1800,4.9) [anchor=north west] {\footnotesize{\textbf{Laplacian}}};
		\end{axis}
		\end{tikzpicture}
\end{subfigure}	
\hspace{1mm}
\begin{subfigure}[t]{0.23\columnwidth}
\centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000, 
		ymin = 0, 
		ymax = 5,
		width = 4cm,
		height = 3.4cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
%		ytick = {0.00, 0.015, 0.03},
		ytick = {0, 1, 2, 3, 4, 5, 6},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		%y tick label style = {rotate = 90},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.2,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorTriangularMean0Var01BISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.1$} 
		
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.8, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorTriangularMean0Var04BISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.3$} 
		
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorTriangularMean0Var07BISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.7$} 
		
		
		% Error - Triangular	
		\addplot[color = v10, mark = x, mark options = {scale = 0.8, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig11/Fig11-ErrorTriangularMean0Var1BISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 1$} 
		
		\node at (axis cs:1800,4.9) [anchor=north west] {\footnotesize{\textbf{Triangular}}};
		\end{axis}
		\end{tikzpicture}
\end{subfigure}
\vspace{-10mm}	
\caption{Mean absolute error (MAE) for different symmetric zero-mean distributions using \Tool{} in 802.11a. \textit{The MAE values with $10000$ samples are below $1^\circ$ for all distributions.}}
\vspace{-1mm}	


==> figs/error_distribution_80211ac.tex <==
% Figure 4-1
\definecolor{ref}{HTML}{252525}
\definecolor{v01}{HTML}{4d4d4d}
\definecolor{v04}{HTML}{a50f15}
\definecolor{v07}{HTML}{006d2c}
\definecolor{v10}{HTML}{396AB1}

\vspace{-9mm}	
\begin{subfigure}[t]{0.23\columnwidth}
\centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		%\begin{semilogyaxis}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000, 
		ymin = 0, 
		ymax = 6,
		width = 4cm,
		height = 3.4cm,
		ymajorgrids,
    	grid style = {line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		%y tick label style = {rotate=90},
		ytick = {0, 1, 2, 3, 4, 5, 6},
		%yticklabels = {0$^{\circ}$, 2$^{\circ}$, 4$^{\circ}$, 6$^{\circ}$},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000
		},
		scaled x ticks=false,
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		legend columns = 4,
		legend pos = north east,
		legend style = {at = {(1.2, 1.1)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=3mm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, fill = v01, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=5] table {figs_data/Fig11/Fig11-ErrorUniformMean0Var01BISON_80211ac.txt}; 
		\addlegendentry[]{$\xi^2 = 5$} 
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.7, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorUniformMean0Var04BISON_80211ac.txt}; 
		\addlegendentry[]{$\xi^2 = 20$} 
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorUniformMean0Var07BISON_80211ac.txt}; 
		\addlegendentry[]{$\xi^2 = 40$} 
		
		% Error - Triangular
		\addplot[color = v10, mark = x, mark options = {scale = 0.7, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorUniformMean0Var1BISON_80211ac.txt}; 
		\addlegendentry[]{$\xi^2 = 60$} 
		
		\node at (axis cs:2000,5.9) [anchor=north west] {\footnotesize{\textbf{Uniform}}};
		
		\end{axis}
		\end{tikzpicture}
\end{subfigure}	
\hspace{1mm}
\begin{subfigure}[t]{0.23\columnwidth}
\centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000, 
		ymin = 0, 
		ymax = 6,
		width = 4cm,
		height = 3.4cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
%		ytick = {0.00, 0.015, 0.03},
		ytick = {0, 1, 2, 3, 4, 5, 6},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		%y tick label style = {rotate = 90},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.25,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorGaussianMean0Var01BISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.1$} 
		
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.7, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorGaussianMean0Var04BISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.3$} 
		
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorGaussianMean0Var07BISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.7$} 
		
		
		% Error - Triangular	
		\addplot[color = v10, mark = x, mark options = {scale = 0.7, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorGaussianMean0Var1BISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 1$} 
		
		\node at (axis cs:2200,5.9) [anchor=north west] {\footnotesize{\textbf{Gaussian}}};
		\end{axis}
		\end{tikzpicture}
\end{subfigure}
\hspace{1mm}
\begin{subfigure}[t]{0.23\columnwidth}
\centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000, 
		ymin = 0, 
		ymax = 6,
		width = 4cm,
		height = 3.4cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
%		ytick = {0.00, 0.015, 0.03},
		ytick = {0, 1, 2, 3, 4, 5, 6},		
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		%y tick label style = {rotate = 90},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.25,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorLaplacianMean0Var01BISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.1$} 
		
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.7, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorLaplacianMean0Var04BISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.3$} 
		
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorLaplacianMean0Var07BISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.7$} 
		
		
		% Error - Triangular	
		\addplot[color = v10, mark = x, mark options = {scale = 0.7, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorLaplacianMean0Var1BISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 1$} 
		
		\node at (axis cs:1800,5.9) [anchor=north west] {\footnotesize{\textbf{Laplacian}}};
		\end{axis}
		\end{tikzpicture}
\end{subfigure}	
\hspace{1mm}
\begin{subfigure}[t]{0.23\columnwidth}
\centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000, 
		ymin = 0, 
		ymax = 6,
		width = 4cm,
		height = 3.4cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
%		ytick = {0.00, 0.015, 0.03},
		ytick = {0, 1, 2, 3, 4, 5, 6},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		%y tick label style = {rotate = 90},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.2,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorTriangularMean0Var01BISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.1$} 
		
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.7, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorTriangularMean0Var04BISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.3$} 
		
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorTriangularMean0Var07BISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.7$} 
		
		
		% Error - Triangular	
		\addplot[color = v10, mark = x, mark options = {scale = 0.7, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig11/Fig11-ErrorTriangularMean0Var1BISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 1$} 
		
		\node at (axis cs:1800,5.9) [anchor=north west] {\footnotesize{\textbf{Triangular}}};
		\end{axis}
		\end{tikzpicture}
\end{subfigure}
\vspace{-12mm}	
\caption{Mean absolute error (MAE) for different symmetric zero-mean distributions using \Tool{} in 802.11ac. \textit{These results show that zero-mean randomization is not robust against statistical attacks since the fingerprint can be obtained with high accuracy and negligible error (below $ 2\% $).}}
\vspace{-6mm}	


==> figs/error_rates_side_channel.tex <==
\definecolor{dcolor1}{HTML}{396ab1}
\definecolor{dcolor2}{HTML}{396ab1}

\begin{tikzpicture}
	\begin{axis}[
		width = 6cm,
		height = 8cm,
		xmin = 0,
		xmax = 1, 
		ymin = 0, 
		ymax = 5,
		ylabel = {Error rate [$\%$]},
		xlabel = {Variance ($\sigma$)},
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{9}{7}\selectfont},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{9}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{9}{7}\selectfont},
		%xtick = {2, 7, 12, 17, 22, 27, 32, 37, 42, 47, 52},
		%ytick = {0, 0.05, 0.1, 0.15, 0.2, 0.25},
		ylabel style = {text width = 5cm, align = center, yshift = -1mm},
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.05,0.75)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{7}{6}\selectfont, /tikz/every even column/.append style={column sep=0.01cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
	]
		\addplot[color = dcolor1, densely dotted, mark = *, mark options = {scale = 0.8, fill = dcolor1, solid}, line width = 0.5pt, smooth]
			coordinates {(0.0, 0.0)   (0.1, 0.0) (0.2, 0.0) (0.3, 0.0) (0.4, 0.0) (0.5, 0.0) (0.6, 0.0) (0.7, 0.0) (0.8, 0.18003600720144028) (0.9, 0.8601720344068814) (1.0, 2.1204240848169635) };
		\addlegendentry{Uniform}

		\addplot[color = dcolor1, densely dotted, mark = asterisk, mark options = {scale = 1.1, fill = dcolor1, solid}, line width = 0.6pt, smooth]
			coordinates {(0.0, 0.0) (0.1, 0.0) (0.2, 0.0) (0.3, 0.0) (0.4, 0.08001600320064013) (0.5, 0.14002800560112022) (0.6, 0.5601120224044809) (0.7, 0.8801760352070414) (0.8, 1.3602720544108822) (0.9, 2.6405281056211245) (1.0, 3.2606521304260854) 
			 };
		\addlegendentry{Gaussian}

		\addplot[color = dcolor1, densely dotted, mark = square, mark options = {scale = 0.8, fill = dcolor1, solid}, line width = 0.5pt, smooth] 
			coordinates {(0.0, 0.0) (0.1, 0.0) (0.2, 0.12002400480096019) (0.3, 0.20004000800160032) (0.4, 0.640128025605121) (0.5, 1.180236047209442) (0.6, 1.6003200640128026) (0.7, 2.2204440888177635) (0.8, 2.8405681136227248) (0.9, 3.580716143228646) (1.0, 4.300860172034407) 
			 };\addlegendentry{Laplacian}

		\addplot[color = dcolor1, densely dotted, mark = x, mark options = {scale = 1.1, fill = dcolor1, solid}, line width = 0.7pt, smooth] 
			coordinates {(0.0, 0.0) (0.1, 0.0) (0.2, 0.0) (0.3, 0.0) (0.4, 0.0) (0.5, 0.040008001600320066) (0.6, 0.36007201440288056) (0.7, 0.6801360272054411) (0.8, 1.240248049609922) (0.9, 2.1004200840168035) (1.0, 3.000600120024005) 
			  };
		\addlegendentry[]{Triangular} 

	\end{axis}
	\label{f15}
\end{tikzpicture}

==> figs/fig_different_phones.tex <==
%\includegraphics[width=\columnwidth]{figs/main-f1.pdf}

%Original script
%\beginpgfgraphicnamed{main-f1}
\begin{tikzpicture}[scale=1]		
%		\definecolor{color1}{HTML}{b2182b}
%		\definecolor{color2}{HTML}{ef8a62}
%		\definecolor{color3}{HTML}{fddbc7}
%		\definecolor{color4}{HTML}{999999}
%		\definecolor{color5}{HTML}{4d4d4d}
		
		\definecolor{color1}{HTML}{396AB1}
		\definecolor{color2}{HTML}{DA7C30}
		\definecolor{color3}{HTML}{006d2c}
		\definecolor{color4}{HTML}{a50f15}
		\definecolor{color5}{HTML}{535154}
		
		\begin{axis}
		[
		xlabel = {Subcarrier index ($ k $)},
		ylabel = {Fingerprint [deg]},
		xmin = -29,
		xmax = 29, 
		ymin = -80, 
		ymax = 60,
		width = 8cm,
		height = 4.2cm,
		ymajorgrids,
    	grid style={line width=0.2pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		xtick = {-28, -23, -18, -13, -8, -3, 3, 8, 13, 18, 23, 28},
		xticklabels={1, 6, 11, 16, 21, 26, 31, 36, 41, 46, 51, 56},
		%ytick = {-1.0, -0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4},
		ylabel style = {yshift=-2mm, text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {yshift=1.5mm, align = center, font=\fontsize{7}{7}\selectfont},
		legend columns = 2,
		legend pos = outer north east,
		legend style = {at = {(0.001,0.63)}, anchor = south west, font = \scriptsize, fill = none, align = left, font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-3pt}, inner sep = 0.5pt, align = left, draw=none},
		legend cell align={left},
		]

		% Lines
		\addplot [color=color1, smooth, mark = *, mark options = {scale = 0.3, fill = color1, solid}, line width = 0.3pt, smooth] coordinates {
		%\addplot [color=color1, smooth] coordinates {
		(-28, -31.705816861822843)
		(-27, -38.94435702400783)
		(-26, -36.972183603275674)
		(-25, -28.772521952062498)
		(-24, -21.424951316544846)
		(-23, -13.062949599162017)
		(-22, -9.64827017138085)
		(-21, -23.202690679653326)
		(-20, -50.69317652733927)
		(-19, -55.046519204183696)
		(-18, -49.85474187312058)
		(-17, -37.88899040535016)
		(-16, -23.809578099241403)
		(-15, -14.333080204958657)
		(-14, -9.240257389953724)
		(-13, -17.83657412583334)
		(-12, -45.277829681972605)
		(-11, -51.38068817349888)
		(-10, -42.39592177213516)
		(-9, -28.47384897855009)
		(-8, -13.756461543165003)
		(-7, -3.330423673126549)
		(-6, 5.984956872453826)
		(-5, -9.618208743702574)
		(-4, -30.375262314115012)
		(-3, -32.88642519194383)
		(-2, -25.826851350480183)
		(-1, -12.987251414492523)
		(1, 12.987251414492519)
		(2, 18.021757335180748)
		(3, 10.879247587128575)
		(4, -10.746989524588784)
		(5, -15.299048731962829)
		(6, -7.168961695647845)
		(7, 4.6846803089993)
		(8, 16.992764058852643)
		(9, 28.595458331833484)
		(10, 34.2637140801632)
		(11, 25.445229824736554)
		(12, 7.2934655795599665)
		(13, -1.7216477865339583)
		(14, 6.072319970965093)
		(15, 15.58336270430733)
		(16, 27.84293728549308)
		(17, 36.8921353655759)
		(18, 38.32318950090698)
		(19, 28.231852551306822)
		(20, 9.712415825885108)
		(21, -0.8638775629137347)
		(22, 2.226843441218299)
		(23, 7.032288899222863)
		(24, 15.658287148747913)
		(25, 19.514180819646494)
		(26, 16.360704904621066)
		(27, -4.184493733036243)
		(28, -31.705816861822843)
		};\addlegendentry{Phone 1}
		
		\addplot [color=color2, smooth, mark = oplus, mark options = {scale = 0.4, fill = color2, solid, line width = 0.3pt}, line width = 0.3pt, smooth] coordinates {
		%\addplot [color=color2, smooth] coordinates {
		(-28, -36.43694828258151)
		(-27, -44.074599567898744)
		(-26, -42.972338240267796)
		(-25, -35.76481883157226)
		(-24, -33.13770093297971)
		(-23, -26.27594261016277)
		(-22, -20.59425518762024)
		(-21, -38.77598556922774)
		(-20, -65.0441743246785)
		(-19, -60.374248842875225)
		(-18, -55.94001822544702)
		(-17, -42.29278521108633)
		(-16, -28.79461574175186)
		(-15, -20.360986510286363)
		(-14, -16.91897897134837)
		(-13, -28.700281690688474)
		(-12, -50.85207065168291)
		(-11, -61.05158222102941)
		(-10, -47.06628786366517)
		(-9, -26.92001612436661)
		(-8, -12.892404970668917)
		(-7, -10.380471169427738)
		(-6, 2.732512934777956)
		(-5, -34.09013805540059)
		(-4, -38.931042689993866)
		(-3, -36.292319842288876)
		(-2, -26.29173383311396)
		(-1, -12.104215585529642)
		(1, 12.104215585529644)
		(2, 12.479034264110439)
		(3, -8.561968179779209)
		(4, -20.07476802473853)
		(5, -16.436467098756744)
		(6, -7.659416236365773)
		(7, 8.036821715972765)
		(8, 21.62712205618615)
		(9, 30.330210245378197)
		(10, 36.25486231394193)
		(11, 16.808387658635887)
		(12, -2.9678176386535546)
		(13, -5.109699269593143)
		(14, 6.968539089535057)
		(15, 23.001823598299808)
		(16, 36.576150520000056)
		(17, 41.33782263457452)
		(18, 38.54092823526884)
		(19, 20.064243689445757)
		(20, 2.700198266827282)
		(21, -3.401157374511017)
		(22, 8.29272750061175)
		(23, 13.887099512481408)
		(24, 24.74639444310518)
		(25, 28.584624213188278)
		(26, 22.395276701887042)
		(27, -10.787792600782925)
		(28, -36.43694828258151)
		};\addlegendentry{Phone 2}
		
		\addplot [color=color3, smooth, mark = x, mark options = {scale = 0.5, fill = color3, solid}, line width = 0.3pt, smooth] coordinates {
		%\addplot [color=color3, smooth] coordinates {
		(-28, -43.18876834716514)
		(-27, -41.88198492320221)
		(-26, -36.21927658903213)
		(-25, -27.594898633529684)
		(-24, -26.90355130520692)
		(-23, -25.81038394175446)
		(-22, -29.761926940698693)
		(-21, -53.25240488527392)
		(-20, -66.57754443845839)
		(-19, -55.58006368491673)
		(-18, -49.35479028835397)
		(-17, -33.78915775634074)
		(-16, -22.134537048222967)
		(-15, -17.741974649952997)
		(-14, -24.107211299895418)
		(-13, -43.06944194362242)
		(-12, -54.06672836589082)
		(-11, -54.800987055555616)
		(-10, -40.46493674323942)
		(-9, -21.869419281728486)
		(-8, -9.540053485759733)
		(-7, -13.573407266906628)
		(-6, -12.423416364104739)
		(-5, -44.775075241662755)
		(-4, -44.39991791710586)
		(-3, -35.33832464303019)
		(-2, -22.663129360395267)
		(-1, -8.379288430686307)
		(1, 8.379288430686305)
		(2, -4.276277568696209)
		(3, -26.06610111838686)
		(4, -25.131310097736907)
		(5, -15.570416295243696)
		(6, -3.922392020995741)
		(7, 10.38648895679682)
		(8, 23.89299832661824)
		(9, 25.01246856768436)
		(10, 23.352123494638246)
		(11, -3.6564932633363605)
		(12, -10.647064809725267)
		(13, -5.273250121510587)
		(14, 8.379272206273967)
		(15, 25.309981198314016)
		(16, 37.24598629504009)
		(17, 37.48622450219746)
		(18, 25.78809941449579)
		(19, 1.1045300464672891)
		(20, -3.658077281169372)
		(21, -3.1853266852410465)
		(22, 9.178686798374663)
		(23, 15.750539633157503)
		(24, 24.961221467418806)
		(25, 24.674685752795256)
		(26, 9.200704979326748)
		(27, -29.504693466468257)
		(28, -43.18876834716514)
		};\addlegendentry{Phone 3}
		
		\addplot [color=color4, mark = square, mark options = {scale = 0.3, fill = color4, solid}, line width = 0.3pt, smooth] coordinates {
		%\addplot [color=color4, smooth] coordinates {
		(-28, -49.88147462345771)
		(-27, -48.336547704355894)
		(-26, -40.57192376292296)
		(-25, -29.025348453466055)
		(-24, -17.682220814791688)
		(-23, -7.420181058612186)
		(-22, -9.680199086530665)
		(-21, -40.212747164612345)
		(-20, -67.30522845094414)
		(-19, -64.31750613913239)
		(-18, -54.24538178506637)
		(-17, -38.86642422185844)
		(-16, -23.019262673579803)
		(-15, -12.629841907993562)
		(-14, -11.55354549995789)
		(-13, -40.78736272750853)
		(-12, -69.29646877076249)
		(-11, -58.99693949174984)
		(-10, -45.724165741335426)
		(-9, -31.438951847508992)
		(-8, -14.90846412328192)
		(-7, 0.2102189786284567)
		(-6, 0.8282011366051224)
		(-5, -24.120860846821365)
		(-4, -52.7712820638465)
		(-3, -45.50689755925653)
		(-2, -31.677250685518267)
		(-1, -14.886304484271601)
		(1, 14.886304484271601)
		(2, 16.468623509575217)
		(3, -4.786557167478164)
		(4, -34.98827943223694)
		(5, -29.542559572061517)
		(6, -14.449430796157067)
		(7, -0.12603439412256429)
		(8, 15.464559988904547)
		(9, 28.465775225547635)
		(10, 30.85856118930497)
		(11, 8.162811525734545)
		(12, -14.389542040344654)
		(13, -15.556309569741822)
		(14, -2.6875554268269277)
		(15, 9.12161780540303)
		(16, 23.011013961579607)
		(17, 36.39600688611437)
		(18, 36.52324521633099)
		(19, 11.87093313150089)
		(20, -11.360227848214246)
		(21, -14.55576039892588)
		(22, -7.96727748753004)
		(23, 1.688893377452402)
		(24, 11.80669857178015)
		(25, 16.16005952654783)
		(26, 10.744049407551222)
		(27, -19.294746723726117)
		(28, -49.8814746234577)
		};\addlegendentry{Phone 4}
		
		\addplot [color=color5, smooth, mark = triangle*, mark options = {scale = 0.4, fill = color5, solid}, line width = 0.3pt, smooth] coordinates {
		%\addplot [color=color5, smooth] coordinates {
		(-28, -56.965697896464874)
		(-27, -58.48090431954065)
		(-26, -51.897254297166235)
		(-25, -39.029416823307876)
		(-24, -27.231535132063783)
		(-23, -15.710622899422797)
		(-22, -11.4388458316171)
		(-21, -33.739314420624275)
		(-20, -74.28668665487506)
		(-19, -71.86430401951012)
		(-18, -61.739973112489224)
		(-17, -45.549445490157034)
		(-16, -27.787558742723494)
		(-15, -15.289549161137115)
		(-14, -7.477626744312813)
		(-13, -26.864797119485864)
		(-12, -73.57831237301455)
		(-11, -67.53086401223891)
		(-10, -51.493046291287115)
		(-9, -34.486014612956495)
		(-8, -14.312352050902382)
		(-7, 0.03292177246856876)
		(-6, 11.936736625245754)
		(-5, -27.78607964214889)
		(-4, -61.86221440180283)
		(-3, -49.35437923964641)
		(-2, -35.08832989498313)
		(-1, -16.8244834352822)
		(1, 16.824483435282204)
		(2, 25.143926313128222)
		(3, -3.3941301454088095)
		(4, -41.48352557259604)
		(5, -32.579471902377264)
		(6, -15.108848107408175)
		(7, 2.255859751892543)
		(8, 20.286899126345542)
		(9, 37.06620341803038)
		(10, 40.7830824312099)
		(11, 5.686650831995466)
		(12, -21.939865710314955)
		(13, -18.80224943405202)
		(14, -0.6942166585854983)
		(15, 15.203917568738015)
		(16, 33.252109449462004)
		(17, 47.45257065362784)
		(18, 51.329214693755766)
		(19, 10.254666463910352)
		(20, -18.091965296145744)
		(21, -16.892592534528802)
		(22, -3.086993518314354)
		(23, 9.480714831081862)
		(24, 24.153677246866003)
		(25, 33.3684170350914)
		(26, 29.91625926241733)
		(27, -17.163136614471192)
		(28, -56.965697896464874)
		};\addlegendentry{Phone 5}
		
		\end{axis}
		\end{tikzpicture}
%\endpgfgraphicnamed

==> figs/fig_fake_fingerprint.tex <==
%\tikzsetnextfilename{TestFigure2}
		\begin{tikzpicture}%[scale=0.75]
		\definecolor{victim}{HTML}{4292c6}
		\definecolor{adversary}{HTML}{4d4d4d}
		\definecolor{forged}{HTML}{a50f15}
		
		\begin{axis}
		[
		xlabel = {Subcarrier index ($ k $)},
		ylabel = {Fingerprint [deg]},
		xmin = -29,
		xmax = 29, 
		ymin = -60, 
		ymax = 30,
		width = 5.2cm,
		height = 4.8cm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		xtick = {-28, -23, -18, -13, -8, -3, 3, 8, 13, 18, 23, 28},
		xticklabels={1, 6, 11, 16, 21, 26, 31, 36, 41, 46, 51, 56},
		ytick = {-45, -30, -15, 0, 15, 30},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont},
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.4,0.015)}, anchor = south west, font = \scriptsize, fill = none,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left, draw=none},
		legend cell align={left},
		]

		% Lines
		\addplot [color=victim, very thick]  coordinates{
		(-28, -30.587179873652076)
		(-27, -34.87433150777646)
		(-26, -37.2957568738877)
		(-25, -39.77584790777659)
		(-24, -38.44421424097001)
		(-23, -38.933642189289216)
		(-22, -41.64547993297777)
		(-21, -40.83525170788236)
		(-20, -38.240618449939475)
		(-19, -39.06906992546752)
		(-18, -36.27077847243319)
		(-17, -36.299774807946164)
		(-16, -34.32546751605907)
		(-15, -32.44540054159832)
		(-14, -31.077624226316836)
		(-13, -29.080078455830556)
		(-12, -27.012099093077268)
		(-11, -23.0113311812685)
		(-10, -21.156364868952352)
		(-9, -19.589179418676384)
		(-8, -18.383081531917878)
		(-7, -15.058370031663019)
		(-6, -14.006360634371799)
		(-5, -10.548832329790162)
		(-4, -8.640532130953174)
		(-3, -7.172557865837094)
		(-2, -5.179429732004489)
		(-1, -2.263359933706721)
		(1, 2.263359933706721)
		(2, 4.119659605586747)
		(3, 6.278267837125653)
		(4, 7.288054452902437)
		(5, 8.330268065795938)
		(6, 10.861956473523193)
		(7, 10.84914404494362)
		(8, 13.427814527322457)
		(9, 14.058669277538632)
		(10, 16.630767795609778)
		(11, 17.675356245137603)
		(12, 17.414526793149793)
		(13, 18.255458716046434)
		(14, 17.918520239272553)
		(15, 17.073683169197817)
		(16, 16.449408082227333)
		(17, 17.31346596475241)
		(18, 17.107975460251936)
		(19, 13.67873919721356)
		(20, 13.842750747968571)
		(21, 9.68507990858796)
		(22, 8.050284804151188)
		(23, 2.9720230097320215)
		(24, -1.0996425606211138)
		(25, -5.766413541194344)
		(26, -11.97375249277619)
		(27, -19.831299455286402)
		(28, -30.587179873652076)
		};
		\addlegendentry{Victim \\fingerprint}
		
		\addplot [only marks, color=forged, mark=x, mark size = 2, line width = 0.6pt] coordinates{
		(-28, -30.96491205702591)
		(-27, -34.654352879264366)
		(-26, -37.130373913862634)
		(-25, -40.0147304299201)
		(-24, -38.429631610721124)
		(-23, -39.301473094382)
		(-22, -41.75516702874225)
		(-21, -40.69139304900578)
		(-20, -38.36891527199736)
		(-19, -38.82534810769676)
		(-18, -36.49774857482267)
		(-17, -36.18417603483163)
		(-16, -33.81710057637735)
		(-15, -32.29717268547586)
		(-14, -31.187895871776167)
		(-13, -28.86020131895919)
		(-12, -26.573072602222545)
		(-11, -23.44032962564473)
		(-10, -21.14935706376476)
		(-9, -19.998991171966217)
		(-8, -18.54807709410699)
		(-7, -15.71935730499756)
		(-6, -14.297640580002597)
		(-5, -10.52184531714076)
		(-4, -8.403021498136354)
		(-3, -7.097354253000309)
		(-2, -5.039349428667424)
		(-1, -2.087300733781847)
		(1, 2.087300733781847)
		(2, 4.081852989778596)
		(3, 6.104637298379357)
		(4, 7.3168525453469355)
		(5, 8.423560778278565)
		(6, 10.53034581751104)
		(7, 10.778094472693716)
		(8, 13.575852054630694)
		(9, 13.83017544563649)
		(10, 16.830985514973527)
		(11, 17.859727889726795)
		(12, 17.111699359951903)
		(13, 18.111102648639157)
		(14, 17.36871848370088)
		(15, 17.450433991753467)
		(16, 16.660984111992786)
		(17, 17.477276337026705)
		(18, 17.411431570857548)
		(19, 13.625070119454044)
		(20, 13.36793261236501)
		(21, 9.560277085695414)
		(22, 8.070300922245167)
		(23, 3.02525777930004)
		(24, -1.411910502388837)
		(25, -6.1812586568467625)
		(26, -12.434378860573766)
		(27, -19.564326124754423)
		(28, -30.96491205702591)
		};
		\addlegendentry{Forged \\fingerprint}
		
		\addplot [color=adversary, densely dashed, ultra thick] coordinates {
		(-28, -8.724418771432365)
		(-27, -8.439286256811124)
		(-26, -8.116099542033389)
		(-25, -7.772643983032523)
		(-24, -7.331329145124692)
		(-23, -6.973521444308991)
		(-22, -6.790646513516643)
		(-21, -6.479013392640296)
		(-20, -6.066475206729605)
		(-19, -5.878176757163387)
		(-18, -5.4143983231325965)
		(-17, -5.218561154804257)
		(-16, -4.857141439883513)
		(-15, -4.537171861163109)
		(-14, -4.203998551481996)
		(-13, -3.86137999055051)
		(-12, -3.627730731082427)
		(-11, -3.1088717398404455)
		(-10, -2.8487774597910156)
		(-9, -2.699800589323169)
		(-8, -2.365395864631592)
		(-7, -1.9243182686951992)
		(-6, -1.7961587793485536)
		(-5, -1.3926296384326773)
		(-4, -1.1537892664281029)
		(-3, -0.8240942177484938)
		(-2, -0.5556632631864318)
		(-1, -0.2939915754304769)
		(1, 0.2939915754304783)
		(2, 0.6927055708549323)
		(3, 0.941603918585178)
		(4, 1.0874468546927962)
		(5, 1.265874936917047)
		(6, 1.6757186639730735)
		(7, 1.7243728738706974)
		(8, 2.0557332019785974)
		(9, 2.158468501954902)
		(10, 2.509592848059068)
		(11, 2.7024780248498943)
		(12, 2.7773810370124195)
		(13, 2.9777947104998237)
		(14, 3.0046427220171577)
		(15, 3.022646844198024)
		(16, 3.0486864095591377)
		(17, 3.160952256894526)
		(18, 3.068967409033754)
		(19, 2.8672935509300723)
		(20, 2.654231199481268)
		(21, 2.3231452261371075)
		(22, 1.904370101858792)
		(23, 1.2489479816416824)
		(24, 0.4153986655742872)
		(25, -0.7824199456351725)
		(26, -2.4716795865639316)
		(27, -5.049136437445395)
		(28, -8.724418771432365)
		};
		\addlegendentry{Adversary \\fingerprint}
		
		\end{axis}
		\end{tikzpicture}


==> figs/fig_stf.tex <==
\pgfplotstableread{
x	y	err
0	10.165510186869582	301.75892709887694
1 	-4.02145249439783	298.5576453598157
2 	-9.650578890385493	273.2643124897125
3 	3.8770720768698994	250.70752958396452
4 	3.876663904762565	209.82274651149746
5 	3.097586324299347	123.14258907367397
6 	-3.097586324299352	123.14258907367397
7 	-20.57267687169971	212.60659368659327
8 	-5.474453816475386	257.719394763229
9 	-3.999047851457779	284.5701868714288
10 	-7.870663155884429	297.79332503642945
11 	12.703472924587212	300.46288450585604
}\phoneI

\pgfplotstableread{
x	y	err
0	-1.123693555631882	281.24920155242387
1	-20.647963093876875	284.3934711367527
2	-21.70944033331013	268.9641284738598
3	-26.840665177252937	249.61413518706846
4	-16.486225180674282	210.2469320964223
5	3.1860017561826095	124.82066993384551
6	-3.186001756182608	124.82066993384551
7	10.224783240139878	219.65344908832827
8	-0.17936207668141183	252.02918601844578
9	4.196930062756218	269.6589574516352
10	-1.0689181039554596	289.7441675205898
11	10.691483184210725	281.6054537937381
}\phoneII

\pgfplotstableread{
x	y	err
0	12.19433420335257	308.76682963413896
1	-0.010354446499867975	298.174923387062
2	6.925699775509777	280.895999381546
3	7.550449290737899	252.31306663637136
4	9.272739891922875	208.6221393739863
5	-1.6194303766523783	127.93662823229563
6	1.6194303766523797	127.93662823229563
7	13.215825310135006	217.06819916082026
8	7.280903597830487	254.8413623665256
9	17.409606301390625	275.9555743393179
10	10.495123499606255	291.5673191979036
11	7.973436433501062	307.370503345886
}\phoneIII

\pgfplotstableread{
x	y	err
0	26.656699249272666	298.87493593138385
1	33.10143480894569	295.56518250208615
2	46.830184253093336	269.63539757994533
3	37.806531200936774	237.31767824800997
4	18.89547020148326	192.99304711314318
5	-0.4199788169368501	120.87492022384365
6	0.41997881693684685	120.87492022384365
7	24.102814663252648	216.49957852076375
8	27.066985862271196	243.6034812483402
9	31.834158893837966	268.95861976092834
10	42.153004325635315	297.7572923856237
11	14.844310508174074	298.87290793222803
}\phoneIV

\pgfplotstableread{
x	y	err
0	-6.750825947442371	294.87978358459776
1	-10.362580080316064	297.95103482593703
2	-8.11894504969118	273.88220262106256
3	-0.9151745008848718	250.20490786571688
4	5.217886596678339	212.84644904954274
5	-0.7210113857810552	120.01235741692805
6	0.7210113857810576	120.01235741692805
7	-11.035564826190503	219.4250552442578
8	-0.6075313185725824	257.6554470357167
9	-0.6227242397110243	277.9722043919954
10	-13.163170046205789	281.23469782321706
11	-3.4405221119981806	91.81544233812394
}\phoneV

\definecolor{color1}{HTML}{7293CB}	% blue
\definecolor{color2}{HTML}{E1974C}	% orange
\definecolor{color3}{HTML}{84BA5B}	% green
\definecolor{color4}{HTML}{D35E60}	% red
\definecolor{color5}{HTML}{808585} 	% gray
		
\definecolor{c1}{HTML}{396AB1}
\definecolor{c2}{HTML}{DA7C30}
\definecolor{c3}{HTML}{006d2c}
\definecolor{c4}{HTML}{a50f15}
\definecolor{c5}{HTML}{535154}

%\tikzsetnextfilename{TestFigure1}
\begin{tikzpicture}[scale=1]
	\draw (0.75, 2.65) node {\scriptsize Phone 1};	
	\begin{axis}[
		yshift=-0.5mm,
        xlabel = {Subcarrier \\index ($ k $)},
		ylabel = {Fingerprint [deg]},
        ymin = -375,
		ymax = 400, 
		xmin = -1, 
		xmax = 12,
		width = 3cm,
		height = 4.5cm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		xtick = {0, 2, 5, 8, 11},
		%[-24, -20, -16, -12, -8, -4, 4, 8, 12, 16, 20, 24]
		xticklabels={4, 12, 24, 36, 48},
		% xticklabels={4, 8, 12, 16, 20, 24, 28, 32,  36, 40, 44, 48},
		ytick = {-300, -200, -100, 0, 100, 200, 300},
		yticklabels={-300, -200, -100, 0, 100, 200, 300},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont},
		legend columns = 5,
		legend pos = north east,
		legend style = {at = {(0.001,0.835)}, anchor = south west, font = \scriptsize, fill = white, align = left, font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-3pt}, inner sep = 0.5pt, align = left, draw=none},
		legend cell align={left}
    	]
    	
		\addplot [name path=upper, color = c1!80, line width = 0.1pt, solid] table[x=x, y expr=\thisrow{y}+\thisrow{err}] \phoneI;
		\addplot [name path=lower, color = c1!80, line width = 0.1pt, solid] table[x=x, y expr=\thisrow{y}-\thisrow{err}] \phoneI;
		\addplot [color1, fill opacity = 0.35] fill between[of=upper and lower];
		
		\addplot[draw=c1, mark = *, mark options = {scale = 0.5, fill = c1, solid, line width = 0.3pt}] table[x=x, y=y] \phoneI;

	\end{axis}
\end{tikzpicture}
\hspace{-6mm}
\begin{tikzpicture}[scale=1]
	\draw (0.75, 2.7) node {\scriptsize Phone 2};
	\begin{axis}[
        xlabel = {Subcarrier \\index ($ k $)},
        ymin = -375,
		ymax = 400, 
		xmin = -1, 
		xmax = 12,
		width = 3cm,
		height = 4.5cm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		xtick = {0, 2, 5, 8, 11},
		%[-24, -20, -16, -12, -8, -4, 4, 8, 12, 16, 20, 24]
		xticklabels={4, 12, 24, 36, 48},
		ytick = {-300, -200, -100, 0, 100, 200, 300},
		ylabel = \empty,
		yticklabels = \empty,
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont},
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.01,0.835)}, anchor = south west, font = \scriptsize, fill = white, align = left, font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-3pt}, inner sep = 0.5pt, align = left, draw=none},
		legend cell align={left}
    	]
    	
		\addplot [name path=upper, color = c2!80, line width = 0.1pt, solid] table[x=x, y expr=\thisrow{y}+\thisrow{err}] \phoneII;
		\addplot [name path=lower, color = c2!80, line width = 0.1pt, solid] table[x=x, y expr=\thisrow{y}-\thisrow{err}] \phoneII;
		\addplot [color2, fill opacity = 0.35] fill between[of=upper and lower];
		
		\addplot[draw=c2, mark = oplus, mark options = {scale = 0.5, fill = c2, solid, line width = 0.3pt}] table[x=x, y=y] \phoneII;

	\end{axis}
\end{tikzpicture}
\hspace{-6mm}
\begin{tikzpicture}[scale=1]
	\draw (0.75, 2.7) node {\scriptsize Phone 3};
	\begin{axis}[
        xlabel = {Subcarrier \\index ($ k $)},
        ymin = -375,
		ymax = 400, 
		xmin = -1, 
		xmax = 12,
		width = 3cm,
		height = 4.5cm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		xtick = {2, 5, 8, 11},
		%[-24, -20, -16, -12, -8, -4, 4, 8, 12, 16, 20, 24]
		xticklabels={12, 24, 36, 48},
		ytick = {-300, -200, -100, 0, 100, 200, 300},
		ylabel = \empty,
		yticklabels = \empty,
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont},
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.01,0.835)}, anchor = south west, font = \scriptsize, fill = white, align = left, font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-3pt}, inner sep = 0.5pt, align = left, draw=none},
		legend cell align={left}
    	]
    	
		\addplot [name path=upper, color = c3!80, line width = 0.1pt, solid] table[x=x, y expr=\thisrow{y}+\thisrow{err}] \phoneIII;
		\addplot [name path=lower, color = c3!80, line width = 0.1pt, solid] table[x=x, y expr=\thisrow{y}-\thisrow{err}] \phoneIII;
		\addplot [color3, fill opacity = 0.35] fill between[of=upper and lower];
		
		\addplot[draw=c3, mark = x, mark options = {scale = 0.8, fill = c3, solid}] table[x=x, y=y] \phoneIII;

	\end{axis}
\end{tikzpicture}
\hspace{-6mm}
\begin{tikzpicture}[scale=1]
	\draw (0.75, 2.7) node {\scriptsize Phone 4};
	\begin{axis}[
        xlabel = {Subcarrier \\index ($ k $)},
        ymin = -375,
		ymax = 400, 
		xmin = -1, 
		xmax = 12,
		width = 3cm,
		height = 4.5cm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		xtick = {0, 2, 5, 8, 11},
		%[-24, -20, -16, -12, -8, -4, 4, 8, 12, 16, 20, 24]
		xticklabels={4, 12, 24, 36, 48},
		ytick = {-300, -200, -100, 0, 100, 200, 300},
		ylabel = \empty,
		yticklabels = \empty,
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont},
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.01,0.835)}, anchor = south west, font = \scriptsize, fill = white, align = left, font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-3pt}, inner sep = 0.5pt, align = left, draw=none},
		legend cell align={left}
    	]
    	
		\addplot [name path=upper, color = c4!80, line width = 0.1pt, solid] table[x=x, y expr=\thisrow{y}+\thisrow{err}] \phoneIV;
		\addplot [name path=lower, color = c4!80, line width = 0.1pt, solid] table[x=x, y expr=\thisrow{y}-\thisrow{err}] \phoneIV;
		\addplot [color4, fill opacity = 0.35] fill between[of=upper and lower];
		
		\addplot[draw=c4, mark = square, mark options = {scale = 0.45, fill = c4, solid}] table[x=x, y=y] \phoneIV;

	\end{axis}
\end{tikzpicture}
\hspace{-6mm}
\begin{tikzpicture}[scale=1]
	\draw (0.75, 2.7) node {\scriptsize Phone 5};
	\begin{axis}[
        xlabel = {Subcarrier \\index ($ k $)},
        ymin = -375,
		ymax = 400, 
		xmin = -1, 
		xmax = 12,
		width = 3cm,
		height = 4.5cm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		xtick = {0, 2, 5, 8, 11},
		%[-24, -20, -16, -12, -8, -4, 4, 8, 12, 16, 20, 24]
		xticklabels={4, 12, 24, 36, 48},
		ytick = {-300, -200, -100, 0, 100, 200, 300},
		ylabel = \empty,
		yticklabels = \empty,
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont},
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.01,0.835)}, anchor = south west, font = \scriptsize, fill = white, align = left, font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-3pt}, inner sep = 0.5pt, align = left, draw=none},
		legend cell align={left}
    	]
    	
		\addplot [name path=upper, color = c5!80, line width = 0.1pt, solid] table[x=x, y expr=\thisrow{y}+\thisrow{err}] \phoneV;
		\addplot [name path=lower, color = c5!80, line width = 0.1pt, solid] table[x=x, y expr=\thisrow{y}-\thisrow{err}] \phoneV;
		\addplot [color5, fill opacity = 0.35] fill between[of=upper and lower];
		
		\addplot[draw=c5, mark = triangle*, mark options = {scale = 0.6, fill = c5, solid}] table[x=x, y=y] \phoneV; 

	\end{axis}
\end{tikzpicture}
	
%		\addplot[only marks, draw=c2, mark = oplus, mark options = {scale = 0.5, fill = c2, solid, line width = 0.3pt}] coordinates {
%		(0-0.3575,-1.123693555631882)
%		(2-0.3575,-20.647963093876875)
%		(4-0.3575,-21.70944033331013)
%		(6-0.3575,-26.840665177252937)
%		(8-0.3575,-16.486225180674282)
%		(10-0.3575,3.1860017561826095)
%		(12-0.3575,-3.186001756182608)
%		(14-0.3575,10.224783240139878)
%		(16-0.3575,-0.17936207668141183)
%		(18-0.3575,4.196930062756218)
%		(20-0.3575,-1.0689181039554596)
%		(22-0.3575,10.691483184210725)
%		};\addlegendentry{Phone 2}
%		
%		\addplot[only marks, draw=c3, mark = x, mark options = {scale = 0.9, fill = c3, solid}] coordinates {
%		(0,12.19433420335257) 
%		(2,-0.010354446499867975)
%		(4,6.925699775509777) 
%		(6,7.550449290737899) 
%		(8,9.272739891922875) 
%		(10,-1.6194303766523783) 
%		(12,1.6194303766523797) 
%		(14,13.215825310135006) 
%		(16,7.280903597830487) 
%		(18,17.409606301390625) 
%		(20,10.495123499606255)
%		(22,7.973436433501062)
%		};\addlegendentry{Phone 3}
%		
%		\addplot[only marks, draw=c4, mark = square, mark options = {scale = 0.5, fill = c4, solid}] coordinates {
%		(0+0.3575,26.656699249272666)
%		(2+0.3575,33.10143480894569) 
%		(4+0.3575,46.830184253093336) 
%		(6+0.3575,37.806531200936774) 
%		(8+0.3575,18.89547020148326) 
%		(10+0.3575,-0.4199788169368501) 
%		(12+0.3575,0.41997881693684685) 
%		(14+0.3575,24.102814663252648)
%		(16+0.3575,27.066985862271196)
%		(18+0.3575,31.834158893837966)
%		(20+0.3575,42.153004325635315)
%		(22+0.3575,14.844310508174074)
%		};\addlegendentry{Phone 4}
%		
%		\addplot[only marks, draw=c5, mark = triangle*, mark options = {scale = 0.7, fill = c5, solid}] coordinates {
%		(0+0.715,-6.750825947442371)
%		(2+0.715,-10.362580080316064)
%		(4+0.715,-8.11894504969118) 
%		(6+0.715,-0.9151745008848718) 
%		(8+0.715,5.217886596678339) 
%		(10+0.715,-0.7210113857810552) 
%		(12+0.715,0.7210113857810576) 
%		(14+0.715,-11.035564826190503) 
%		(16+0.715,-0.6075313185725824) 
%		(18+0.715,-0.6227242397110243)
%		(20+0.715,-13.163170046205789)
%		(22+0.715,-3.4405221119981806)
%		};\addlegendentry{Phone 5}
    	
		

==> figs/fig_stf_old.tex <==

%\tikzsetnextfilename{TestFigure1}
\begin{tikzpicture}[scale=1]		
		\definecolor{color1}{HTML}{b2182b}
		\definecolor{color2}{HTML}{ef8a62}
		\definecolor{color3}{HTML}{fddbc7}
		\definecolor{color4}{HTML}{999999}
		\definecolor{color5}{HTML}{4d4d4d}
		
		\begin{axis}
		[
		xlabel = {Subcarrier index ($ k $)},
		ylabel = {Fingerprint [deg]},
		xmin = -24,
		xmax = 24, 
		ymin = -25, 
		ymax = 75,
		width = 8cm,
		height = 4cm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{9}{7}\selectfont},
		xtick = {-24, -20, -16, -12, -8, -4, 4, 8, 12, 16, 20},
		xticklabels={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
		%ytick = {-1.0, -0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{9}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{9}{7}\selectfont},
		legend columns = 2,
		legend pos = north east,
		legend style = {at = {(0.43,0.01)}, anchor = south west, font = \scriptsize, fill = white, align = left, font=\fontsize{7}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-3pt}, inner sep = 0.5pt},
		legend cell align={left},
		]

		% Lines
		\addplot [mark=*, color=color1, mark size=1] coordinates {
		(-24, 18.457500859131766)
		(-20, 8.154864864724251)
		(-16, 3.034628540561457)
		(-12, -0.6263268169305619)
		(-8, 2.117483055741962)
		(-4, -1.1720350934344392)
		(4, 1.17203509343443)
		(8, 18.175484523954815)
		(12, 1.5354649735305839)
		(16, 19.451890236037542)
		(20, -10.485191960137488)
		(24, -2.0092333727253)
		};\addlegendentry{Phone 1}
		
		\addplot [mark=*, color=color2, mark size=1] coordinates {
		(-24, 25.330152537326384)
		(-20, -1.0283404076139069)
		(-16, 12.963172622570957)
		(-12, -2.6207631108140865)
		(-8, 13.041163191029154)
		(-4, -2.02933805666827)
		(4, 2.0293380566682746)
		(8, 27.464950118625495)
		(12, 2.9297151002968342)
		(16, 28.27244926418154)
		(20, -6.545512527484442)
		(24, 4.104720617844798)
		};\addlegendentry{Phone 2}
		
		\addplot [mark=*, color=color3, mark size=1] coordinates {
		(-24, 40.819101766519694)
		(-20, 1.1847169224010143)
		(-16, 27.770568118302272)
		(-12, -1.7955171939518297)
		(-8, 28.241459983802436)
		(-4, -2.3237623365219404)
		(4, 2.323762336521939)
		(8, 40.222254536326325)
		(12, 6.10775247570058)
		(16, 40.9257950608995)
		(20, -0.7599402045619315)
		(24, 17.27136511302842)
		};\addlegendentry{Phone 3}
		
		\addplot [mark=*, color=color4, mark size=1] coordinates {
		(-24, 48.10871142602781)
		(-20, -2.548004318437189)
		(-16, 35.74748261789164)
		(-12, -10.867653024938827)
		(-8, 37.84146297068148)
		(-4, -2.8768561529618073)
		(4, 2.876856152961805)
		(8, 51.495725204178655)
		(12, 9.715161267841403)
		(16, 48.24943951537086)
		(20, -1.8896589977761273)
		(24, 25.5974126111231)
		};\addlegendentry{Phone 4}
		
		\addplot [mark=*, color=color5, mark size=1] coordinates {
		(-24, 68.86653574949817)
		(-20, -0.18564269858955004)
		(-16, 54.3069002516425)
		(-12, -8.185427503561943)
		(-8, 54.5708677972873)
		(-4, -3.7791484146624326)
		(4, 3.7791484146624272)
		(8, 68.45533385586914)
		(12, 11.729953796736362)
		(16, 67.40062654339314)
		(20, 3.5390398694814778)
		(24, 45.50317077545843)
		};\addlegendentry{Phone 5}
		
		\end{axis}
		\end{tikzpicture}

==> figs/fig_stf_old1.tex <==

%\tikzsetnextfilename{TestFigure1}
\begin{tikzpicture}[scale=1]		
		\definecolor{color1}{HTML}{b2182b}
		\definecolor{color2}{HTML}{ef8a62}
		\definecolor{color3}{HTML}{fddbc7}
		\definecolor{color4}{HTML}{999999}
		\definecolor{color5}{HTML}{4d4d4d}
		
		\begin{axis}
		[
		xlabel = {Subcarrier index ($ k $)},
		ylabel = {Fingerprint [deg]},
		ymin = -400,
		ymax = 400, 
		%ymin = -25, 
		%ymax = 75,
		width = 10cm,
		height = 4.5cm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		xtick = {0, 2, 4, 6, 8, 10},
		%[-24, -20, -16, -12, -8, -4, 4, 8, 12, 16, 20, 24]
		xticklabels={4, 12, 20, 32 ,40, 48},
		%ytick = {-1.0, -0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont},
		legend columns = 2,
		legend pos = north east,
		legend style = {at = {(0.43,0.01)}, anchor = south west, font = \scriptsize, fill = white, align = left, font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-3pt}, inner sep = 0.5pt, align = left, draw=none},
		legend cell align={left},
		]

		% Lines
		\addplot [color1, mark color=color1, mark=*, mark size=1, error bars/.cd, y dir=both,y explicit] coordinates {
		(0,10.165510186869582) +- (301.75892709887694,301.75892709887694)
		(1,-4.02145249439783) +- (298.5576453598157,298.5576453598157)
		(2,-9.650578890385493) +- (273.2643124897125,273.2643124897125)
		(3,3.8770720768698994) +- (250.70752958396452,250.70752958396452)
		(4,3.876663904762565) +- (209.82274651149746,209.82274651149746)
		(5,3.097586324299347) +- (123.14258907367397,123.14258907367397)
		(6,-3.097586324299352) +- (123.14258907367397,123.14258907367397)
		(7,-20.57267687169971) +- (212.60659368659327,212.60659368659327)
		(8,-5.474453816475386) +- (257.719394763229,257.719394763229)
		(9,-3.999047851457779) +- (284.5701868714288,284.5701868714288)
		(10,-7.870663155884429) +- (297.79332503642945,297.79332503642945)
		(11,12.703472924587212) +- (300.46288450585604,300.46288450585604)
		};\addlegendentry{Phone 1}
		
		\addplot [color2, mark color=color2, mark=*, mark size=1, error bars/.cd, y dir=both,y explicit] coordinates {
		(0,-1.123693555631882) +- (281.24920155242387,281.24920155242387)
		(1,-20.647963093876875) +- (284.3934711367527,284.3934711367527)
		(2,-21.70944033331013) +- (268.9641284738598,268.9641284738598)
		(3,-26.840665177252937) +- (249.61413518706846,249.61413518706846)
		(4,-16.486225180674282) +- (210.2469320964223,210.2469320964223)
		(5,3.1860017561826095) +- (124.82066993384551,124.82066993384551)
		(6,-3.186001756182608) +- (124.82066993384551,124.82066993384551)
		(7,10.224783240139878) +- (219.65344908832827,219.65344908832827)
		(8,-0.17936207668141183) +- (252.02918601844578,252.02918601844578)
		(9,4.196930062756218) +- (269.6589574516352,269.6589574516352)
		(10,-1.0689181039554596) +- (289.7441675205898,289.7441675205898)
		(11,10.691483184210725) +- (281.6054537937381,281.6054537937381)
		};\addlegendentry{Phone 2}
	
		\addplot [color3, mark color=color3, mark=*, mark size=1, error bars/.cd, y dir=both,y explicit] coordinates {
		(0,12.19433420335257) +- (308.76682963413896,308.76682963413896)
		(1,-0.010354446499867975) +- (298.174923387062,298.174923387062)
		(2,6.925699775509777) +- (280.895999381546,280.895999381546)
		(3,7.550449290737899) +- (252.31306663637136,252.31306663637136)
		(4,9.272739891922875) +- (208.6221393739863,208.6221393739863)
		(5,-1.6194303766523783) +- (127.93662823229563,127.93662823229563)
		(6,1.6194303766523797) +- (127.93662823229563,127.93662823229563)
		(7,13.215825310135006) +- (217.06819916082026,217.06819916082026)
		(8,7.280903597830487) +- (254.8413623665256,254.8413623665256)
		(9,17.409606301390625) +- (275.9555743393179,275.9555743393179)
		(10,10.495123499606255) +- (291.5673191979036,291.5673191979036)
		(11,7.973436433501062) +- (307.370503345886,307.370503345886)
		};\addlegendentry{Phone 3}
		
		\addplot [color4, mark color=color4, mark=*, mark size=1, error bars/.cd, y dir=both,y explicit] coordinates {
		(0,26.656699249272666) +- (298.87493593138385,298.87493593138385)
		(1,33.10143480894569) +- (295.56518250208615,295.56518250208615)
		(2,46.830184253093336) +- (269.63539757994533,269.63539757994533)
		(3,37.806531200936774) +- (237.31767824800997,237.31767824800997)
		(4,18.89547020148326) +- (192.99304711314318,192.99304711314318)
		(5,-0.4199788169368501) +- (120.87492022384365,120.87492022384365)
		(6,0.41997881693684685) +- (120.87492022384365,120.87492022384365)
		(7,24.102814663252648) +- (216.49957852076375,216.49957852076375)
		(8,27.066985862271196) +- (243.6034812483402,243.6034812483402)
		(9,31.834158893837966) +- (268.95861976092834,268.95861976092834)
		(10,42.153004325635315) +- (297.7572923856237,297.7572923856237)
		(11,14.844310508174074) +- (298.87290793222803,298.87290793222803)
		};\addlegendentry{Phone 4}
		
		\addplot [color5, mark color=color5, mark=*, mark size=1, error bars/.cd, y dir=both,y explicit] coordinates {
		(0,-6.750825947442371) +- (294.87978358459776,294.87978358459776)
		(1,-10.362580080316064) +- (297.95103482593703,297.95103482593703)
		(2,-8.11894504969118) +- (273.88220262106256,273.88220262106256)
		(3,-0.9151745008848718) +- (250.20490786571688,250.20490786571688)
		(4,5.217886596678339) +- (212.84644904954274,212.84644904954274)
		(5,-0.7210113857810552) +- (120.01235741692805,120.01235741692805)
		(6,0.7210113857810576) +- (120.01235741692805,120.01235741692805)
		(7,-11.035564826190503) +- (219.4250552442578,219.4250552442578)
		(8,-0.6075313185725824) +- (257.6554470357167,257.6554470357167)
		(9,-0.6227242397110243) +- (277.9722043919954,277.9722043919954)
		(10,-13.163170046205789) +- (281.23469782321706,281.23469782321706)
		(11,-3.4405221119981806) +- (291.81544233812394,291.81544233812394)
		};\addlegendentry{Phone 5}
		
		\end{axis}
		\end{tikzpicture}
				

==> figs/fig_stf_v2.tex <==

%\tikzsetnextfilename{TestFigure1}
\begin{tikzpicture}[scale=1]		
		\definecolor{color1}{HTML}{7293CB}	% blue
		\definecolor{color2}{HTML}{E1974C}	% orange
		\definecolor{color3}{HTML}{84BA5B}	% green
		\definecolor{color4}{HTML}{D35E60}	% red
		\definecolor{color5}{HTML}{808585} 	% gray
		
		\definecolor{c1}{HTML}{396AB1}
		\definecolor{c2}{HTML}{DA7C30}
		\definecolor{c3}{HTML}{006d2c}
		\definecolor{c4}{HTML}{a50f15}
		\definecolor{c5}{HTML}{535154}
		
		\begin{axis}
		[
		ybar=1pt, % reducing gap between bars
		axis x line={none},
        axis y line={none},		ymin = -375,
		ymax = 500, 
		xmin = -1, 
		xmax = 23,
		width = 10cm,
		height = 4.5cm,
		bar width = 0.9mm,
		%enlarge x limits=0.01, % separation of the group
		legend columns = 5,
		legend pos = north east,
		legend style = {at = {(0.01,0.835)}, anchor = south west, font = \scriptsize, fill = white, align = left, font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-3pt}, inner sep = 0.5pt, align = left, draw=none},
		legend cell align={left},
		]

		% Lines
		\addplot [draw=none, fill=none, error bars/.cd, y dir=both, y explicit, error bar style={c1, line width=0.3pt, solid}, error mark options={line width=0.4pt,mark size=1pt,rotate=90, solid}] coordinates {
		(0,10.165510186869582) +- (301.75892709887694,301.75892709887694)
		(2,-4.02145249439783) +- (298.5576453598157,298.5576453598157)
		(4,-9.650578890385493) +- (273.2643124897125,273.2643124897125)
		(6,3.8770720768698994) +- (250.70752958396452,250.70752958396452)
		(8,3.876663904762565) +- (209.82274651149746,209.82274651149746)
		(10,3.097586324299347) +- (123.14258907367397,123.14258907367397)
		(12,-3.097586324299352) +- (123.14258907367397,123.14258907367397)
		(14,-20.57267687169971) +- (212.60659368659327,212.60659368659327)
		(16,-5.474453816475386) +- (257.719394763229,257.719394763229)
		(18,-3.999047851457779) +- (284.5701868714288,284.5701868714288)
		(20,-7.870663155884429) +- (297.79332503642945,297.79332503642945)
		(22,12.703472924587212) +- (300.46288450585604,300.46288450585604)
		};
		
		\addplot [draw=none, line width=0.3pt, fill=none, error bars/.cd, y dir=both, y explicit, error bar style={c2, line width=0.3pt, solid}, error mark options={line width=0.4pt,mark size=1pt,rotate=90, solid}] coordinates {
		(0,-1.123693555631882) +- (281.24920155242387,281.24920155242387)
		(2,-20.647963093876875) +- (284.3934711367527,284.3934711367527)
		(4,-21.70944033331013) +- (268.9641284738598,268.9641284738598)
		(6,-26.840665177252937) +- (249.61413518706846,249.61413518706846)
		(8,-16.486225180674282) +- (210.2469320964223,210.2469320964223)
		(10,3.1860017561826095) +- (124.82066993384551,124.82066993384551)
		(12,-3.186001756182608) +- (124.82066993384551,124.82066993384551)
		(14,10.224783240139878) +- (219.65344908832827,219.65344908832827)
		(16,-0.17936207668141183) +- (252.02918601844578,252.02918601844578)
		(18,4.196930062756218) +- (269.6589574516352,269.6589574516352)
		(20,-1.0689181039554596) +- (289.7441675205898,289.7441675205898)
		(22,10.691483184210725) +- (281.6054537937381,281.6054537937381)
		};
	
		\addplot [draw=none, line width=0.3pt, fill=none, error bars/.cd, y dir=both,y explicit, error bar style={c3, line width=0.3pt, solid}, error mark options={line width=0.4pt,mark size=1pt,rotate=90, solid}] coordinates {
		(0,12.19433420335257) +- (308.76682963413896,308.76682963413896)
		(2,-0.010354446499867975) +- (298.174923387062,298.174923387062)
		(4,6.925699775509777) +- (280.895999381546,280.895999381546)
		(6,7.550449290737899) +- (252.31306663637136,252.31306663637136)
		(8,9.272739891922875) +- (208.6221393739863,208.6221393739863)
		(10,-1.6194303766523783) +- (127.93662823229563,127.93662823229563)
		(12,1.6194303766523797) +- (127.93662823229563,127.93662823229563)
		(14,13.215825310135006) +- (217.06819916082026,217.06819916082026)
		(16,7.280903597830487) +- (254.8413623665256,254.8413623665256)
		(18,17.409606301390625) +- (275.9555743393179,275.9555743393179)
		(20,10.495123499606255) +- (291.5673191979036,291.5673191979036)
		(22,7.973436433501062) +- (307.370503345886,307.370503345886)
		};
		
		\addplot [draw=none, line width=0.3pt, fill=none, error bars/.cd, y dir=both,y explicit, error bar style={c4, line width=0.3pt, solid}, error mark options={line width=0.4pt,mark size=1pt,rotate=90, solid}] coordinates {
		(0,26.656699249272666) +- (298.87493593138385,298.87493593138385)
		(2,33.10143480894569) +- (295.56518250208615,295.56518250208615)
		(4,46.830184253093336) +- (269.63539757994533,269.63539757994533)
		(6,37.806531200936774) +- (237.31767824800997,237.31767824800997)
		(8,18.89547020148326) +- (192.99304711314318,192.99304711314318)
		(10,-0.4199788169368501) +- (120.87492022384365,120.87492022384365)
		(12,0.41997881693684685) +- (120.87492022384365,120.87492022384365)
		(14,24.102814663252648) +- (216.49957852076375,216.49957852076375)
		(16,27.066985862271196) +- (243.6034812483402,243.6034812483402)
		(18,31.834158893837966) +- (268.95861976092834,268.95861976092834)
		(20,42.153004325635315) +- (297.7572923856237,297.7572923856237)
		(22,14.844310508174074) +- (298.87290793222803,298.87290793222803)
		};
		
		\addplot [draw=none, line width=0.3pt, fill=none, error bars/.cd, y dir=both,y explicit, error bar style={c5, line width=0.3pt, solid}, error mark options={line width=0.4pt,mark size=1pt,rotate=90, solid}] coordinates {
		(0,-6.750825947442371) +- (294.87978358459776,294.87978358459776)
		(2,-10.362580080316064) +- (297.95103482593703,297.95103482593703)
		(4,-8.11894504969118) +- (273.88220262106256,273.88220262106256)
		(6,-0.9151745008848718) +- (250.20490786571688,250.20490786571688)
		(8,5.217886596678339) +- (212.84644904954274,212.84644904954274)
		(10,-0.7210113857810552) +- (120.01235741692805,120.01235741692805)
		(12,0.7210113857810576) +- (120.01235741692805,120.01235741692805)
		(14,-11.035564826190503) +- (219.4250552442578,219.4250552442578)
		(16,-0.6075313185725824) +- (257.6554470357167,257.6554470357167)
		(18,-0.6227242397110243) +- (277.9722043919954,277.9722043919954)
		(20,-13.163170046205789) +- (281.23469782321706,281.23469782321706)
		(22,-3.4405221119981806) +- (291.81544233812394,291.81544233812394)
		};
				
		\end{axis}
		
		\begin{axis}[
        xlabel = {Subcarrier index ($ k $)},
		ylabel = {Fingerprint [deg]},
        ymin = -375,
		ymax = 500, 
		xmin = -1, 
		xmax = 23,
		width = 10cm,
		height = 4.5cm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		xtick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22},
		%[-24, -20, -16, -12, -8, -4, 4, 8, 12, 16, 20, 24]
		xticklabels={4, 8, 12, 16, 20, 24, 28, 32,  36, 40, 44, 48},
		%ytick = {-1.0, -0.8, -0.6, -0.4, -0.2, 0, 0.2, 0.4},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont},
		legend columns = 5,
		legend pos = north east,
		legend style = {at = {(0.01,0.835)}, anchor = south west, font = \scriptsize, fill = white, align = left, font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-3pt}, inner sep = 0.5pt, align = left, draw=none},
		legend cell align={left}
    	]
    	\addplot[only marks, draw=c1, mark = *, mark options = {scale = 0.5, fill = c1, solid, line width = 0.3pt}] coordinates {
		(-0.715,10.165510186869582)
		(1.285,-4.02145249439783)
		(3.285,-9.650578890385493)
		(5.285,3.8770720768698994)
		(7.285,3.876663904762565)
		(9.285,3.097586324299347)
		(12-0.715,-3.097586324299352)
		(14-0.715,-20.57267687169971)
		(16-0.715,-5.474453816475386)
		(18-0.715,-3.999047851457779)
		(20-0.715,-7.870663155884429)
		(22-0.715,12.703472924587212)
		};\addlegendentry{Phone 1}
		
		\addplot[only marks, draw=c2, mark = oplus, mark options = {scale = 0.5, fill = c2, solid, line width = 0.3pt}] coordinates {
		(0-0.3575,-1.123693555631882)
		(2-0.3575,-20.647963093876875)
		(4-0.3575,-21.70944033331013)
		(6-0.3575,-26.840665177252937)
		(8-0.3575,-16.486225180674282)
		(10-0.3575,3.1860017561826095)
		(12-0.3575,-3.186001756182608)
		(14-0.3575,10.224783240139878)
		(16-0.3575,-0.17936207668141183)
		(18-0.3575,4.196930062756218)
		(20-0.3575,-1.0689181039554596)
		(22-0.3575,10.691483184210725)
		};\addlegendentry{Phone 2}
		
		\addplot[only marks, draw=c3, mark = x, mark options = {scale = 0.9, fill = c3, solid}] coordinates {
		(0,12.19433420335257) 
		(2,-0.010354446499867975)
		(4,6.925699775509777) 
		(6,7.550449290737899) 
		(8,9.272739891922875) 
		(10,-1.6194303766523783) 
		(12,1.6194303766523797) 
		(14,13.215825310135006) 
		(16,7.280903597830487) 
		(18,17.409606301390625) 
		(20,10.495123499606255)
		(22,7.973436433501062)
		};\addlegendentry{Phone 3}
		
		\addplot[only marks, draw=c4, mark = square, mark options = {scale = 0.5, fill = c4, solid}] coordinates {
		(0+0.3575,26.656699249272666)
		(2+0.3575,33.10143480894569) 
		(4+0.3575,46.830184253093336) 
		(6+0.3575,37.806531200936774) 
		(8+0.3575,18.89547020148326) 
		(10+0.3575,-0.4199788169368501) 
		(12+0.3575,0.41997881693684685) 
		(14+0.3575,24.102814663252648)
		(16+0.3575,27.066985862271196)
		(18+0.3575,31.834158893837966)
		(20+0.3575,42.153004325635315)
		(22+0.3575,14.844310508174074)
		};\addlegendentry{Phone 4}
		
		\addplot[only marks, draw=c5, mark = triangle*, mark options = {scale = 0.7, fill = c5, solid}] coordinates {
		(0+0.715,-6.750825947442371)
		(2+0.715,-10.362580080316064)
		(4+0.715,-8.11894504969118) 
		(6+0.715,-0.9151745008848718) 
		(8+0.715,5.217886596678339) 
		(10+0.715,-0.7210113857810552) 
		(12+0.715,0.7210113857810576) 
		(14+0.715,-11.035564826190503) 
		(16+0.715,-0.6075313185725824) 
		(18+0.715,-0.6227242397110243)
		(20+0.715,-13.163170046205789)
		(22+0.715,-3.4405221119981806)
		};\addlegendentry{Phone 5}
    	\end{axis}
		
		
		
		\end{tikzpicture}
	
	

==> figs/fig_throughput_distribution.tex <==
\begin{figure}[!t]
\vspace{-6mm}
\definecolor{ref}{HTML}{d94801}
\definecolor{uni}{HTML}{252525}
\definecolor{gau}{HTML}{a50f15}
\definecolor{lap}{HTML}{006d2c}
\definecolor{tri}{HTML}{253494}
\begin{tikzpicture}
	\begin{axis}[
		%boxplot/draw direction = y,
		ybar,
		%xlabel = {Variance ($ \sigma $)},
		ylabel = {Throughput [Mbps]},
		xmin = -1,
		xmax = 7, 
		%ymin = 31, 
		%ymax = 31.5,
		width = 9.3cm,
		height = 5cm, 
		bar width= 1mm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{8}{6}\selectfont},
		xtick = {0, 2, 4, 6},
		xticklabels = {2m, 5m, 10m, 20m},
		%xtick = {100},
%		xticklabels = {, , , },
		ylabel style = {text width = 5cm, align = center, font=\fontsize{8}{6}\selectfont},
		xlabel style = {align = center, font=\fontsize{8}{6}\selectfont},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 5,
		legend pos = north east,
		legend style = {at = {(0.25,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{7}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=1pt}, inner sep = 2pt, align = left},
		legend cell align={left},
		legend entries={Regular, Randomized},
		legend to name = {legend},
		legend image code/.code={
   		\draw[#1, draw=black!70] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
    		},
		name = border,
		cycle list={ {ref}, {uni}},
%    boxplot={
%        box extend=0.5},
        every axis plot/.append style={fill, fill opacity=1}
	]
	
	
	%regular mcs 8
	\addplot[draw=black!70, fill=ref, pattern=grid,  pattern color=ref, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0, 40.00635704918032) +- (0.43524251752197446,0.43524251752197446)
	(2, 27.449516065573768) +- (0.6103739030213935,0.6103739030213935)
	(4, 14.124843934426233) +- (2.4626425371821923,2.4626425371821923)
	(6, 6.098157377049179) +- (0.3776984351822064,0.3776984351822064)
	};
	
	%random mcs 8
	\addplot[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
	coordinates {
	(0, 40.34263973770492) +- (0.49000726411523904,0.49000726411523904)
	(2, 27.063002885245904) +- (0.8410914321801695,0.8410914321801695)
	(4, 13.78822675409836) +- (0.5357211125553385,0.5357211125553385)
	(6, 6.268325377049181) +- (0.4591932763515786,0.4591932763515786)
	};
	
	%regular mcs 6
	\addplot[draw=black!70, fill=ref, pattern=grid,  pattern color=ref, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0, 39.34137022950819) +- (0.06153663928350338,0.06153663928350338)
	(2, 39.35361980327868) +- (0.055721251660833734,0.055721251660833734)
	(4, 39.26077508196721) +- (0.06408027621312606,0.06408027621312606)
	(6, 39.26307947540983) +- (0.08971259593774225,0.08971259593774225)
	};

	%random mcs 6
	\addplot[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
	coordinates {
	(0, 39.29237193442622) +- (0.06873508871733021,0.06873508871733021)
	(2, 39.321152) +- (0.050161188408543916,0.050161188408543916)
	(4, 39.25082990163936) +- (0.06889996083886189,0.06889996083886189)
	(6, 39.251362491803285) +- (0.06071060666522452,0.06071060666522452)
	};
	
	%regular mcs 4
	\addplot[draw=black!70, fill=ref, pattern=grid,  pattern color=ref, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0, 29.372880131147536) +- (0.061444380402110296,0.061444380402110296)
	(2, 29.40110740983606) +- (0.04011079340509439,0.04011079340509439)
	(4, 29.317490754098362) +- (0.08201542679529843,0.08201542679529843)
	(6, 29.295654557377052) +- (0.07890247335243655,0.07890247335243655)
	};

	%random mcs 4
	\addplot[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
	coordinates {
	(0, 29.371282360655734) +- (0.038516249020693415,0.038516249020693415)
	(2, 29.362228327868845) +- (0.03485923664068442,0.03485923664068442)
	(4, 29.351151999999992) +- (0.06729050646801021,0.06729050646801021)
	(6, 29.293075016393445) +- (0.08187461544006612,0.08187461544006612)
	};

	%regular mcs 2
	\addplot[draw=black!70, fill=ref, pattern=grid,  pattern color=ref, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0, 16.689777967213114) +- (0.07207895122914884,0.07207895122914884)
	(2, 16.719603016393442) +- (0.022036621973799585,0.022036621973799585)
	(4, 16.65751050819672) +- (0.0963246108593268,0.0963246108593268)
	(6, 16.701494950819672) +- (0.020627128352719577,0.020627128352719577)
	};

	%random mcs 2
	\addplot[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
	coordinates {
	(0, 16.51242544262295) +- (0.6284505258964769,0.6284505258964769)
	(2, 16.58137901639344) +- (0.5769067229016583,0.5769067229016583)
	(4, 16.68445206557377) +- (0.032501093840794956,0.032501093840794956)
	(6, 16.61468275409836) +- (0.06208274492639033,0.06208274492639033)
	};

	%regular mcs 0
	\addplot[draw=black!70, fill=ref, pattern=grid,  pattern color=ref, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0, 6.097092196721314) +- (0.043516234205601044,0.043516234205601044)
	(2, 6.1231891147541) +- (0.01622434338775774,0.01622434338775774)
	(4, 6.121058754098363) +- (0.01702623366865173,0.01702623366865173)
	(6, 6.083244852459019) +- (0.070507374840831,0.070507374840831)
	};

	%random mcs 0
	\addplot[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
	coordinates {
	(0, 6.0251925245901665) +- (0.07500639556372853,0.07500639556372853)
	(2, 6.093979278688527) +- (0.018087014126281234,0.018087014126281234)
	(4, 6.08217967213115) +- (0.036791149657742495,0.036791149657742495)
	(6, 6.015073311475413) +- (0.09053092873103089,0.09053092873103089)
	};
	
	\end{axis}
	\node[above] at  (border.north) {\ref{legend}};
\end{tikzpicture}
%\vspace{-10mm}
\caption{\textcolor{blue}{Average throughput of regular 802.11ac and \Alg{} in different distances and with difference MCS over the course of 60 seconds.}}
\label{fig_throughput_measurement}
\end{figure}

==> figs/fig_throughput_distribution_depr.tex <==
\begin{figure}[!t]
\definecolor{uni}{HTML}{252525}
\definecolor{gau}{HTML}{a50f15}
\definecolor{lap}{HTML}{006d2c}
\definecolor{tri}{HTML}{253494}

\pgfplotstableread{./figs_data/data_uniform_throughput.txt}
\loadUniform
\pgfplotstableread{./figs_data/data_gaussian_throughput.txt}
\loadGaussian
\pgfplotstableread{./figs_data/data_laplacian_throughput.txt}
\loadLaplacian
\pgfplotstableread{./figs_data/data_triangular_throughput.txt}
\loadTriangular
\begin{tikzpicture}
	\draw [fill=gray, opacity=0.15, draw=gray!0] (0,0) rectangle +(1.6,3.4);
	\draw [fill=gray, opacity=0.15, draw=gray!0] (3.2,0) rectangle +(1.6,3.4);
	\draw (0.75, 0.4) node {\scriptsize $\sigma = 0.1$};	
	\draw (2.4, 0.4) node {\scriptsize $\sigma = 0.4$};	
	\draw (4, 0.4) node {\scriptsize $\sigma = 0.7$};
	\draw (5.6, 0.4) node {\scriptsize $\sigma = 1$};
	\begin{axis}[
		boxplot/draw direction = y,
		%xlabel = {Variance ($ \sigma $)},
		ylabel = {Throughput [Mbps]},
		xmin = 0.5,
		xmax = 16.5, 
		ymin = 21, 
		ymax = 26,
		width = 8cm,
		height = 5cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{8}{6}\selectfont},
%		ytick = {0.00, 0.015, 0.03},
%		yticklabels = {0, 0.015, 0.03},
		xtick = {2.5, 7.5, 12.5, 17.5},
		xticklabels = {, , , },
		ylabel style = {text width = 5cm, align = center, font=\fontsize{8}{6}\selectfont},
		xlabel style = {align = center, font=\fontsize{8}{6}\selectfont},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 4,
		legend pos = north east,
		legend style = {at = {(0.25,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{7}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=1pt}, inner sep = 1pt, align = left},
		legend cell align={left},
		legend entries={Uniform, Gaussian, Laplacian, Triangular},
		legend to name = {legend},
		legend image code/.code={
    		\draw[#1, draw=black!70] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
    		},
		name = border,
		cycle list={{uni}, {gau}, {lap}, {tri}},
    boxplot={
        box extend=0.5},
        every axis plot/.append style={fill,fill opacity=1}
	]
        
		\foreach \n in {1,...,4} {
			\addplot+[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni] table[y index=\n] from \loadUniform; 
			\addplot+[draw=black!70, pattern=crosshatch dots, pattern color=gau] table[y index=\n] from \loadGaussian;
			\addplot+[fill, draw=black!70, pattern=north west lines, pattern color=lap] table[y index=\n] from \loadLaplacian;
			\addplot+[fill, draw=black!70, pattern=crosshatch, pattern color=tri] table[y index=\n] from \loadTriangular;
		}
	\end{axis}
	\node[above] at  (border.north) {\ref{legend}};
\end{tikzpicture}
\caption{Throughput measurements of the system for different probability density functions and different variances}
\label{fig_throughput_measurement}
\end{figure}

==> figs/fig_throughput_distribution_qam.tex <==
%\documentclass[10pt]{article}
%\usepackage{tikz}
%\usetikzlibrary{positioning,decorations.pathreplacing,shapes,patterns}
%\usepackage[english]{babel}
%\usepackage{microtype}
%\usepackage[hmargin=1.5cm,vmargin=1cm]{geometry}
%\usepackage{amsmath}
%\usepackage{pgfplots}
%\newcommand{\Alg}{\texttt{RF-Veil}}
%\DeclareMathOperator{\p}{p}
%\newcommand*{\cancer}{\text{cancer}}
%\newcommand*{\testp}{\text{test}+}
%\begin{document}

\begin{figure}[!t]
\vspace{-6mm}
\definecolor{ref}{RGB}{179,51,43}
\definecolor{uni}{RGB}{77,77,77}
\definecolor{gau}{HTML}{a50f15}
\definecolor{lap}{HTML}{006d2c}
\definecolor{tri}{HTML}{253494}
\begin{tikzpicture}[scale=0.9]
	\draw [fill=gray, opacity=0.15, draw=gray!0] (5.25,0) rectangle +(2.6,1.92);
	\draw [fill=gray, opacity=0.15, draw=gray!0] (0.0,0) rectangle +(2.6,1.92);
	\draw (1.3, 1.62) node {\scriptsize $64$QAM};	
	\draw (3.9, 1.62) node {\scriptsize $16$QAM};	
	\draw (6.5, 1.62) node {\scriptsize QPSK};
	\draw (9.1, 1.62) node {\scriptsize BPSK};
\pgfplotsset{compat=1.3}
	\begin{axis}[
		%boxplot/draw direction = y,
		ybar,
		xlabel = {Modulation and coding scheme (MCS)},
		ylabel = {Throughput [Mbps]},
		xmin = 0,
		xmax = 20, 
		ymin = 0,
		ymax = 55,
		width = 12cm,
		height = 3.5cm, 
		bar width= 1mm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		xtick = data,
        xticklabels = {\strut $2$m, \strut $2$m, \strut $2$m, \strut $2$m, \strut $5$m, \strut $5$m, \strut $5$m, \strut $5$m, \strut $10$m, \strut $10$m, \strut $10$m, \strut $10$m, \strut $20$m, \strut $20$m, \strut $20$m, \strut $20$m},
        xticklabel style={yshift=1ex, rotate=45},
		%xtick = {0, 2, 4, 6, 8},
		%xticklabels = {256QAM, 64QAM, 16QAM, QPSK, BPSK},
		xlabel style = {yshift=1.5ex, align = center, font=\fontsize{7}{7}\selectfont},
		%xticklabel style={
%			/pgf/number format/fixed,
%			/pgf/number format/precision=5000,
%			anchor=north},
		%xticklabel shift = 15pt;
		%xlabel shift = 25pt;
		scaled x ticks=false,
		ylabel style = {text width = 4cm, align = center, font=\fontsize{7}{7}\selectfont},
		legend columns = 2,
		legend pos = north east,
		legend style = {at = {(1.1,1.1)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.5cm}, legend style={row sep=1pt}, inner sep = 2pt, align = left},
		legend cell align={left},
		legend entries={Standard WiFi, WiFi with \Alg{} },
		legend to name = {legend},
		legend image code/.code={
   		\draw[#1, draw=black!70] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
    		},
		name = border,
		cycle list={ {ref}, {uni}},
%    boxplot={
%        box extend=0.5},
        every axis plot/.append style={fill, fill opacity=1},
	]
	
	
	%regular mcs 8 (2m - regular)
	\addplot[draw=ref, fill=ref, pattern color=ref, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(1, 39.34137022950819) +- (0.06153663928350338,0.06153663928350338)
	(6, 29.372880131147536) +- (0.061444380402110296,0.061444380402110296)
	(11, 16.689777967213114) +- (0.07207895122914884,0.07207895122914884)
	(16, 6.097092196721314) +- (0.043516234205601044,0.043516234205601044)
	
	(2, 39.35361980327868) +- (0.055721251660833734,0.055721251660833734)
	(7, 29.40110740983606) +- (0.04011079340509439,0.04011079340509439)
	(12, 16.719603016393442) +- (0.022036621973799585,0.022036621973799585)
	(17, 6.1231891147541) +- (0.01622434338775774,0.01622434338775774)
	
	(3, 39.26077508196721) +- (0.06408027621312606,0.06408027621312606)
	(8, 29.317490754098362) +- (0.08201542679529843,0.08201542679529843)
	(13, 16.65751050819672) +- (0.0963246108593268,0.0963246108593268)
	(18, 6.121058754098363) +- (0.01702623366865173,0.01702623366865173)
	
	(4, 39.26307947540983) +- (0.08971259593774225,0.08971259593774225)
	(9, 29.295654557377052) +- (0.07890247335243655,0.07890247335243655)
	(14, 16.701494950819672) +- (0.020627128352719577,0.020627128352719577)
	(19, 6.083244852459019) +- (0.070507374840831,0.070507374840831)
	};
	
	%random mcs 8 (2m - randomized)
	\addplot[draw=black!60, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
	coordinates {
	(1, 39.29237193442622) +- (0.06873508871733021,0.06873508871733021)
	(6, 29.371282360655734) +- (0.038516249020693415,0.038516249020693415)
	(11, 16.51242544262295) +- (0.6284505258964769,0.6284505258964769)
	(16, 6.0251925245901665) +- (0.07500639556372853,0.07500639556372853)
	
	(2, 39.321152) +- (0.050161188408543916,0.050161188408543916)
	(7, 29.362228327868845) +- (0.03485923664068442,0.03485923664068442)
	(12, 16.58137901639344) +- (0.5769067229016583,0.5769067229016583)
	(17, 6.093979278688527) +- (0.018087014126281234,0.018087014126281234)
	
	(3, 39.25082990163936) +- (0.06889996083886189,0.06889996083886189)
	(8, 29.351151999999992) +- (0.06729050646801021,0.06729050646801021)
	(13, 16.68445206557377) +- (0.032501093840794956,0.032501093840794956)
	(18, 6.08217967213115) +- (0.036791149657742495,0.036791149657742495)
	
	(4, 39.251362491803285) +- (0.06071060666522452,0.06071060666522452)
	(9, 29.293075016393445) +- (0.08187461544006612,0.08187461544006612)
	(14, 16.61468275409836) +- (0.06208274492639033,0.06208274492639033)
	(19, 6.015073311475413) +- (0.09053092873103089,0.09053092873103089)
	};
	
	%regular mcs 6 (5m - regular)
%	\addplot[draw=black!70, fill=ref, pattern color=ref, error bars/.cd, y dir=both, y explicit] 
%	coordinates {
%	(0, 27.449516065573768) +- (0.6103739030213935,0.6103739030213935)
%	(2, 39.35361980327868) +- (0.055721251660833734,0.055721251660833734)
%	(4, 29.40110740983606) +- (0.04011079340509439,0.04011079340509439)
%	(6, 16.719603016393442) +- (0.022036621973799585,0.022036621973799585)
%	(8, 6.1231891147541) +- (0.01622434338775774,0.01622434338775774)
%	};

	%random mcs 6 (5m - randomized)
%	\addplot[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
%	coordinates {
%	(0, 27.063002885245904) +- (0.8410914321801695,0.8410914321801695)
%	(2, 39.321152) +- (0.050161188408543916,0.050161188408543916)
%	(4, 29.362228327868845) +- (0.03485923664068442,0.03485923664068442)
%	(6, 16.58137901639344) +- (0.5769067229016583,0.5769067229016583)
%	(8, 6.093979278688527) +- (0.018087014126281234,0.018087014126281234)
%	};
	
	%regular mcs 4 (10m - regular)
%	\addplot[draw=black!70, fill=ref, pattern color=ref, error bars/.cd, y dir=both, y explicit] 
%	coordinates {
%	(0, 14.124843934426233) +- (2.4626425371821923,2.4626425371821923)
%	(2, 39.26077508196721) +- (0.06408027621312606,0.06408027621312606)
%	(4, 29.317490754098362) +- (0.08201542679529843,0.08201542679529843)
%	(6, 16.65751050819672) +- (0.0963246108593268,0.0963246108593268)
%	(8, 6.121058754098363) +- (0.01702623366865173,0.01702623366865173)
%	};

	%random mcs 4 (10m - randomized)
%	\addplot[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
%	coordinates {
%	(0, 13.78822675409836) +- (0.5357211125553385,0.5357211125553385)
%	(2, 39.25082990163936) +- (0.06889996083886189,0.06889996083886189)
%	(4, 29.351151999999992) +- (0.06729050646801021,0.06729050646801021)
%	(6, 16.68445206557377) +- (0.032501093840794956,0.032501093840794956)
%	(8, 6.08217967213115) +- (0.036791149657742495,0.036791149657742495)
%	};

%	%regular mcs 2 (20m - regular)
%	\addplot[draw=black!70, fill=ref, pattern color=ref, error bars/.cd, y dir=both, y explicit] 
%	coordinates {
%	(0, 6.098157377049179) +- (0.3776984351822064,0.3776984351822064)
%	(2, 39.26307947540983) +- (0.08971259593774225,0.08971259593774225)
%	(4, 29.295654557377052) +- (0.07890247335243655,0.07890247335243655)
%	(6, 16.701494950819672) +- (0.020627128352719577,0.020627128352719577)
%	(8, 6.083244852459019) +- (0.070507374840831,0.070507374840831)
%	};

	%random mcs 2 (20m - randomized)
%	\addplot[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
%	coordinates {
%	(0, 6.268325377049181) +- (0.4591932763515786,0.4591932763515786)
%	(2, 39.251362491803285) +- (0.06071060666522452,0.06071060666522452)
%	(4, 29.293075016393445) +- (0.08187461544006612,0.08187461544006612)
%	(6, 16.61468275409836) +- (0.06208274492639033,0.06208274492639033)
%	(8, 6.015073311475413) +- (0.09053092873103089,0.09053092873103089)
%	};
	
	\end{axis}
	\node[above] at  (border.north) {\ref{legend}};
	
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont]  at (0.2,0) {2m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (0.55,0)  {5m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (0.9,0)  {10m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (1.25,0) {20m};
%	
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (1.75,0) {2m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (2.1,0)  {5m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (2.45,0)  {10m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (2.8,0) {20m};
%
%	
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (3.3,0) {2m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (3.65,0)  {5m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (4,0)  {10m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (4.35,0) {20m};
%
%	
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont]  at (4.85,0) {2m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (5.2,0)  {5m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (5.55,0)  {10m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (5.9,0) {20m};
%	
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont]  at (6.4,0) {2m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (6.75,0)  {5m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (7.1,0)  {10m};
%	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (7.45,0) {20m};

\end{tikzpicture}
\vspace{-4mm}
\caption{Average throughput of regular 802.11ac and \Alg{} in different distances and with different MCS over the course of 60 seconds. {\it Here, we prove experimentally that \Alg{} does not impact the throughput.}}
\label{fig_throughput_measurement}
\vspace{-5mm}
\end{figure}

%\end{document}

==> figs/fig_throughput_distribution_qam_v.tex <==
%\documentclass[10pt]{article}
%\usepackage{tikz}
%\usetikzlibrary{positioning,decorations.pathreplacing,shapes,patterns}
%\usepackage[english]{babel}
%\usepackage{microtype}
%\usepackage[hmargin=1.5cm,vmargin=1cm]{geometry}
%\usepackage{amsmath}
%\usepackage{pgfplots}
%\newcommand{\Alg}{\texttt{RF-Veil}}
%\DeclareMathOperator{\p}{p}
%\newcommand*{\cancer}{\text{cancer}}
%\newcommand*{\testp}{\text{test}+}
%\begin{document}

\begin{figure}[!t]
\vspace{-6mm}
\definecolor{ref}{HTML}{d94801}
\definecolor{uni}{HTML}{252525}
\definecolor{gau}{HTML}{a50f15}
\definecolor{lap}{HTML}{006d2c}
\definecolor{tri}{HTML}{253494}
\begin{tikzpicture}
\pgfplotsset{compat=1.3}
	\begin{axis}[
		%boxplot/draw direction = y,
		ybar,
		xlabel = {Modulation and Coding Scheme and Coding Rate},
		ylabel = {Throughput [Mbps]},
		xmin = -1,
		xmax = 9, 
		width = 9.3cm,
		height = 5cm, 
		bar width= 1mm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{8}{6}\selectfont},
		xtick = {0, 2, 4, 6, 8},
		xticklabels = {256QAM, 64QAM, 16QAM, QPSK, BPSK},
		xlabel style = {align = center, font=\fontsize{8}{6}\selectfont},
		xticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5000,
			anchor=north},
		xticklabel shift = 15pt;
		xlabel shift = 25pt;
		scaled x ticks=false,
		ylabel style = {text width = 5cm, align = center, font=\fontsize{8}{6}\selectfont},
		legend columns = 5,
		legend pos = north east,
		legend style = {at = {(0.25,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{7}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=1pt}, inner sep = 2pt, align = left},
		legend cell align={left},
		legend entries={Regular, Randomized},
		legend to name = {legend},
		legend image code/.code={
   		\draw[#1, draw=black!70] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
    		},
		name = border,
		cycle list={ {ref}, {uni}},
%    boxplot={
%        box extend=0.5},
        every axis plot/.append style={fill, fill opacity=1},
	]
	
	
	%regular mcs 8
	\addplot[draw=black!70, fill=ref, pattern=grid,  pattern color=ref, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0, 40.00635704918032) +- (0.43524251752197446,0.43524251752197446)
	(2, 39.34137022950819) +- (0.06153663928350338,0.06153663928350338)
	(4, 29.372880131147536) +- (0.061444380402110296,0.061444380402110296)
	(6, 16.689777967213114) +- (0.07207895122914884,0.07207895122914884)
	(8, 6.097092196721314) +- (0.043516234205601044,0.043516234205601044)
	};
	
	%random mcs 8
	\addplot[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
	coordinates {
	(0, 40.34263973770492) +- (0.49000726411523904,0.49000726411523904)
	(2, 39.29237193442622) +- (0.06873508871733021,0.06873508871733021)
	(4, 29.371282360655734) +- (0.038516249020693415,0.038516249020693415)
	(6, 16.51242544262295) +- (0.6284505258964769,0.6284505258964769)
	(8, 6.0251925245901665) +- (0.07500639556372853,0.07500639556372853)
	};
	
	%regular mcs 6
	\addplot[draw=black!70, fill=ref, pattern=grid,  pattern color=ref, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0, 27.449516065573768) +- (0.6103739030213935,0.6103739030213935)
	(2, 39.35361980327868) +- (0.055721251660833734,0.055721251660833734)
	(4, 29.40110740983606) +- (0.04011079340509439,0.04011079340509439)
	(6, 16.719603016393442) +- (0.022036621973799585,0.022036621973799585)
	(8, 6.1231891147541) +- (0.01622434338775774,0.01622434338775774)
	};

	%random mcs 6
	\addplot[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
	coordinates {
	(0, 27.063002885245904) +- (0.8410914321801695,0.8410914321801695)
	(2, 39.321152) +- (0.050161188408543916,0.050161188408543916)
	(4, 29.362228327868845) +- (0.03485923664068442,0.03485923664068442)
	(6, 16.58137901639344) +- (0.5769067229016583,0.5769067229016583)
	(8, 6.093979278688527) +- (0.018087014126281234,0.018087014126281234)
	};
	
	%regular mcs 4
	\addplot[draw=black!70, fill=ref, pattern=grid,  pattern color=ref, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0, 14.124843934426233) +- (2.4626425371821923,2.4626425371821923)
	(2, 39.26077508196721) +- (0.06408027621312606,0.06408027621312606)
	(4, 29.317490754098362) +- (0.08201542679529843,0.08201542679529843)
	(6, 16.65751050819672) +- (0.0963246108593268,0.0963246108593268)
	(8, 6.121058754098363) +- (0.01702623366865173,0.01702623366865173)
	};

	%random mcs 4
	\addplot[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
	coordinates {
	(0, 13.78822675409836) +- (0.5357211125553385,0.5357211125553385)
	(2, 39.25082990163936) +- (0.06889996083886189,0.06889996083886189)
	(4, 29.351151999999992) +- (0.06729050646801021,0.06729050646801021)
	(6, 16.68445206557377) +- (0.032501093840794956,0.032501093840794956)
	(8, 6.08217967213115) +- (0.036791149657742495,0.036791149657742495)
	};

	%regular mcs 2
	\addplot[draw=black!70, fill=ref, pattern=grid,  pattern color=ref, error bars/.cd, y dir=both, y explicit] 
	coordinates {
	(0, 6.098157377049179) +- (0.3776984351822064,0.3776984351822064)
	(2, 39.26307947540983) +- (0.08971259593774225,0.08971259593774225)
	(4, 29.295654557377052) +- (0.07890247335243655,0.07890247335243655)
	(6, 16.701494950819672) +- (0.020627128352719577,0.020627128352719577)
	(8, 6.083244852459019) +- (0.070507374840831,0.070507374840831)
	};

	%random mcs 2
	\addplot[draw=black!70, fill=uni, pattern=north east lines,  pattern color=uni, error bars/.cd, y dir=both, y explicit]
	coordinates {
	(0, 6.268325377049181) +- (0.4591932763515786,0.4591932763515786)
	(2, 39.251362491803285) +- (0.06071060666522452,0.06071060666522452)
	(4, 29.293075016393445) +- (0.08187461544006612,0.08187461544006612)
	(6, 16.61468275409836) +- (0.06208274492639033,0.06208274492639033)
	(8, 6.015073311475413) +- (0.09053092873103089,0.09053092873103089)
	};
	
	\end{axis}
	\node[above] at  (border.north) {\ref{legend}};
	
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont]  at (0.2,0) {2m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (0.55,0)  {5m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (0.9,0)  {10m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (1.25,0) {20m};
	
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (1.75,0) {2m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (2.1,0)  {5m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (2.45,0)  {10m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (2.8,0) {20m};

	
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (3.3,0) {2m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (3.65,0)  {5m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (4,0)  {10m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (4.35,0) {20m};

	
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont]  at (4.85,0) {2m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (5.2,0)  {5m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (5.55,0)  {10m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (5.9,0) {20m};
	
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont]  at (6.4,0) {2m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (6.75,0)  {5m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (7.1,0)  {10m};
	\node [rotate=90, anchor=east, font=\fontsize{8}{6}\selectfont] at (7.45,0) {20m};

\end{tikzpicture}
%\vspace{-10mm}
\caption{Average throughput of regular 802.11ac and \Alg{} in different distances and with different MCS over the course of 60 seconds.}
\label{fig_throughput_measurement}
\end{figure}

%\end{document}

==> figs/fingerprint_perturb_csi.tex <==
% Figure 4-3
\definecolor{original}{HTML}{4d4d4d}
\definecolor{uniform}{HTML}{a50f15}
\definecolor{gaussian}{HTML}{4292c6}

		\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Subcarrier index ($ k $)},
		ylabel = {Fingerprint [deg]},
		xmin = 0,
		xmax = 57, 
		ymin = -50, 
		ymax = 25,
		width = 10cm,
		height = 3.5cm,
		ticklabel style = {font=\fontsize{8}{8}\selectfont},
		xtick = {1, 6, ..., 56},
		ytick = {-40, -20, 0, 20},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{8}{8}\selectfont},
		xlabel style = {align = center, font=\fontsize{8}{8}\selectfont},
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.015,0.48)}, anchor = south west, font = \scriptsize, fill = none,  font=\fontsize{7}{7}\selectfont, /tikz/every even column/.append style={column sep=-2mm}, legend style={row sep=-2pt}, inner sep = 0.5pt, align = left, draw=none},
		legend cell align={left},
		]

		% Lines
		\addplot[color = original, mark = none*, mark options = {scale = 1, fill = original, solid}, line width = 1pt, densely dashed] table {figs_data/OriginalFingerprint.txt};
		\addlegendentry[]{Original fingerprint} 
		
		\addplot[color = uniform, mark = *, mark options = {scale = 0.5, fill = uniform, solid}, line width = 0.3pt, smooth] table {figs_data/Fig8-RecoveredFingerprintUniformMean0Var1WithRecoveryBISON.txt}; 
		\addlegendentry[]{Recovered | Uniform} 
		
		\addplot[color = gaussian, mark = triangle*, mark options = {scale = 0.7, fill = gaussian, solid}, line width = 0.3pt, smooth] table {figs_data/Fig8-RecoveredFingerprintGaussianMean0Var1WithRecoveryBISON.txt}; 
		\addlegendentry[]{Recovered | Gaussian} 
		
		\end{axis}
		
		% Magnifying glass
		\begin{axis}
			[
				xmin = 16,
				xmax = 22, 
				ymin = -30, 
				ymax = -10,
				width = 4.25cm,
				height = 2.4cm,
				ytick = {-14, -20, -26},
				%yticklabels = {0.10, 0.15, 0.20, 0.25, 0.30},
				tick label style={font=\fontsize{6}{6}\selectfont,},
				shift={(48mm,4mm)},axis background/.style={fill=white}
			]
			
			% Lines
			\addplot[color = original, mark = none*, mark options = {scale = 0.9, fill = original, solid}, line width = 1pt, densely dashed] table {figs_data/OriginalFingerprint.txt};
			
			\addplot[color = uniform, mark = *, mark options = {scale = 0.5, fill = uniform, solid}, line width = 0.3pt, smooth] table {figs_data/Fig8-RecoveredFingerprintUniformMean0Var1WithRecoveryBISON.txt};
			
			\addplot[color = gaussian, mark = triangle*, mark options = {scale = 0.7, fill = gaussian, solid}, line width = 0.3pt, smooth] table {figs_data/Fig8-RecoveredFingerprintGaussianMean0Var1WithRecoveryBISON.txt}; 
			
		\end{axis}
		
		\end{tikzpicture}


==> figs/gaussian_randomization.tex <==
\definecolor{light_blue}{HTML}{4292c6}
\definecolor{adversary}{HTML}{4d4d4d}
\definecolor{red}{HTML}{a50f15}
\definecolor{uni}{HTML}{4d4d4d}
\definecolor{gau}{HTML}{a50f15}
\definecolor{lap}{HTML}{006d2c}
\definecolor{tri}{HTML}{396AB1}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Subcarrier index ($ k $)},
		ylabel = {Fingerprint [deg]},
		xmin = 0,
		xmax = 57, 
		ymin = -45, 
		ymax = 30,
		width = 10cm,
		height = 3.5cm,
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		xtick = {2, 7, 12, 17, 22, 27, 32, 37, 42, 47, 52},
		ylabel style = {text width = 3.5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=2pt},
		ytick = {-30, -15, 0, 15, 30},
		%y tick label style = {rotate=90},
		legend columns = 3,
		legend pos = north east,
		legend style = {at = {(0.28,-0.03)}, anchor = south west, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left, draw=none, fill=none},
		legend cell align={left},
		]

		% Lines
		\addplot[color = adversary, mark = none, ultra thick, mark options = {scale = 1, fill = light_blue, solid}, densely dashed] table {figs_data/OriginalFingerprint.txt};
		\addlegendentry[]{Original fingerprint} 

		\addplot[color = uni, densely dotted, mark = *, mark options = {scale = 0.5, fill = uni, solid}, line width = 0.5pt, smooth, mark repeat=2, mark phase=1] table {figs_data/Fig12-RecoveredFingerprintUniformVar1TemplateBISON.txt}; 
		\addlegendentry[]{Uniform} 
		
		\addplot[color = gau, densely dotted, mark = asterisk, mark options = {scale = 0.8, fill = gau, solid}, line width = 0.5pt, smooth, mark repeat=2, mark phase=2] table {figs_data/Fig12-RecoveredFingerprintGaussianVar1TemplateBISON.txt}; 
		\addlegendentry[]{Gaussian} 
				
		\addplot[color = lap, densely dotted, mark = square, mark options = {scale = 0.5, fill = lap, solid}, line width = 0.5pt, smooth, mark repeat=2, mark phase=1] table {figs_data/Fig12-RecoveredFingerprintLaplacianVar1TemplateBISON.txt}; 
		\addlegendentry[]{Laplacian} 
		
		\addplot[color = tri, densely dotted, mark = x, mark options = {scale = 0.8, fill = tri, solid}, line width = 0.5pt, smooth, mark repeat=2, mark phase=2] table {figs_data/Fig12-RecoveredFingerprintTriangularVar1TemplateBISON.txt}; 
		\addlegendentry[]{Triangular} 
		
		\end{axis}
\end{tikzpicture}
\vspace{-5mm}
\caption{Restored fingerprint after obfuscation with \Alg{}. {\it Note that \Alg{} prevents potential adversaries from infringing privacy and security since the original fingerprint cannot be recovered. In this experiment, the \Alg{} transmitters use the same values for shifting the means across the subcarriers. Hence, it is the expected behavior that the restored fingerprint for the different random distributions are similar. }}
\label{fig:non_zero_mean}

==> figs/key_renewal.tex <==
\definecolor{color1}{HTML}{b2182b}
\begin{tikzpicture}[scale=1]
		\begin{axis}
		[
		xlabel = {Packets per second},
		ylabel = {Key renewal time \newline [hours]},
		width = 8cm,
		height = 3.5cm,
		ymajorgrids,
    	grid style = {line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		xtick = {0, 5000, 10000, 15000, 20000, 25000},
		xticklabels = {0, 5k, 10k, 15k, 20k, 25k},
		ylabel style = {text width = 1.9cm, align = center, font=\fontsize{7}{7}\selectfont},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000
		},
		scaled x ticks=false,
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		]

		% Error - Uniform
		%\addplot[color = v01, densely dotted, mark = *, mark options = {scale = 0.6, fill = v01, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14-ErrorUniformMean0Var01TemplateBISON.txt}; 

		\addplot [mark=x,densely dotted, color=color1, mark options = {scale = 0.7, fill = color1, solid}, line width = 0.35pt, smooth, mark phase=1] coordinates {
		(1000, 596.5232355555556)
		(1500, 397.682157037037)
		(2000, 298.2616177777778)
		(2500, 238.60929422222222)
		(3000, 198.8410785185185)
		(3500, 170.43521015873017)
		(4000, 149.1308088888889)
		(4500, 132.5607190123457)
		(5000, 119.30464711111111)
		(5500, 108.45877010101009)
		(6000, 99.42053925925924)
		(6500, 91.77280547008549)
		(7000, 85.21760507936509)
		(7500, 79.53643140740742)
		(8000, 74.56540444444445)
		(8500, 70.17920418300653)
		(9000, 66.28035950617284)
		(9500, 62.791919532163746)
		(10000, 59.652323555555554)
		(10500, 56.81173671957672)
		(11000, 54.229385050505044)
		(11500, 51.871585700483095)
		(12000, 49.71026962962962)
		(12500, 47.72185884444445)
		(13000, 45.88640273504274)
		(13500, 44.18690633744856)
		(14000, 42.60880253968254)
		(14500, 41.13953348659004)
		(15000, 39.76821570370371)
		(15500, 38.485370035842294)
		(16000, 37.28270222222223)
		(16500, 36.15292336700337)
		(17000, 35.08960209150327)
		(17500, 34.08704203174603)
		(18000, 33.14017975308642)
		(18500, 32.244499219219215)
		(19000, 31.395959766081873)
		(19500, 30.590935156695153)
		(20000, 29.826161777777777)
		(20500, 29.098694417344174)
		(21000, 28.40586835978836)
		(21500, 27.74526677002584)
		(22000, 27.114692525252522)
		(22500, 26.512143802469136)
		(23000, 25.935792850241548)
		(23500, 25.383967470449175)
		(24000, 24.85513481481481)
		(24500, 24.34788716553288)
		(25000, 23.860929422222224)
		};
		
		%\addlegendentry[]{$\sigma^2 = 5$} 
		
		\end{axis}
\end{tikzpicture}

==> figs/performance_ideal_pdfs_80211a.tex <==
% Figure 4-1
\definecolor{ref}{HTML}{252525}
\definecolor{v01}{HTML}{4d4d4d}
\definecolor{v04}{HTML}{a50f15}
\definecolor{v07}{HTML}{006d2c}
\definecolor{v10}{HTML}{396AB1}
\begin{subfigure}[t]{0.23\columnwidth}
\centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		%\begin{semilogyaxis}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000, 
		ymin = 9, 
		ymax = 12,
		width = 4cm,
		height = 3.4cm,
		ymajorgrids,
    	grid style = {line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		%y tick label style = {rotate=90},
		%tick = {0, 1, 2, 3, 4},
		%yticklabels = {0, 1, 2, 3, 4},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000
		},
		scaled x ticks=false,
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		legend columns = 4,
		legend pos = north east,
		legend style = {at = {(1.2, 1.1)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=3mm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, fill = v01, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorUniformMean0Var01TemplateBISON_80211a.txt}; 
		\addlegendentry[]{$\xi^2 = 5$} 
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.8, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorUniformMean0Var04TemplateBISON_80211a.txt}; 
		\addlegendentry[]{$\xi^2 = 20$} 
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorUniformMean0Var07TemplateBISON_80211a.txt}; 
		\addlegendentry[]{$\xi^2 = 40$} 
		
		% Error - Triangular
		\addplot[color = v10, mark = x, mark options = {scale = 0.8, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorUniformMean0Var1TemplateBISON_80211a.txt}; 
		\addlegendentry[]{$\xi^2 = 60$} 
		
		\node at (axis cs:2000,11.9) [anchor=north west] {\footnotesize{\textbf{Uniform}}};
		
		\end{axis}
		\end{tikzpicture}
\end{subfigure}	
\hspace{1mm}
\begin{subfigure}[t]{0.23\columnwidth}
\centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000,
		ymin = 9, 
		ymax = 12,
		width = 4cm,
		height = 3.4cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
%		ytick = {0.00, 0.015, 0.03},
%		yticklabels = {0, 0.015, 0.03},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		%y tick label style = {rotate = 90},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.25,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorGaussianMean0Var01TemplateBISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.1$} 
		
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.8, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorGaussianMean0Var04TemplateBISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.3$} 
		
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorGaussianMean0Var07TemplateBISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.7$} 
		
		
		% Error - Triangular	
		\addplot[color = v10, mark = x, mark options = {scale = 0.8, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorGaussianMean0Var1TemplateBISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 1$} 
		
		\node at (axis cs:2200,11.9) [anchor=north west] {\footnotesize{\textbf{Gaussian}}};
		\end{axis}
		\end{tikzpicture}
\end{subfigure}
\hspace{1mm}
\begin{subfigure}[t]{0.23\columnwidth}
\centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000,
		ymin = 9, 
		ymax = 12,
		width = 4cm,
		height = 3.4cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
%		ytick = {0.00, 0.015, 0.03},
%		yticklabels = {0, 0.015, 0.03},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		%y tick label style = {rotate = 90},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.25,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorLaplacianMean0Var01TemplateBISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.1$} 
		
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.8, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorLaplacianMean0Var04TemplateBISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.3$} 
		
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorLaplacianMean0Var07TemplateBISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.7$} 
		
		
		% Error - Triangular	
		\addplot[color = v10, mark = x, mark options = {scale = 0.8, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorLaplacianMean0Var1TemplateBISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 1$} 
		
		\node at (axis cs:1800,11.9) [anchor=north west] {\footnotesize{\textbf{Laplacian}}};
		\end{axis}
		\end{tikzpicture}
\end{subfigure}	
\hspace{1mm}
\begin{subfigure}[t]{0.23\columnwidth}
\centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000, 
		ymin = 9, 
		ymax = 12,
		width = 4cm,
		height = 3.4cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
%		ytick = {0.00, 0.015, 0.03},
%		yticklabels = {0, 0.015, 0.03},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		%y tick label style = {rotate = 90},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.3,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorTriangularMean0Var01TemplateBISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.1$} 
		
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.8, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorTriangularMean0Var04TemplateBISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.3$} 
		
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorTriangularMean0Var07TemplateBISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 0.7$} 
		
		
		% Error - Triangular	
		\addplot[color = v10, mark = x, mark options = {scale = 0.8, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5, mark phase=1] table {figs_data/Fig14/Fig14-ErrorTriangularMean0Var1TemplateBISON_80211a.txt}; 
		%\addlegendentry[]{$\sigma = 1$} 
		
		\node at (axis cs:1800,11.9) [anchor=north west] {\footnotesize{\textbf{Triangular}}};
		\end{axis}
		\end{tikzpicture}
\end{subfigure}
\vspace{-10mm}	
\caption{Mean absolute error (MAE) of transmissions using \Alg{} in 802.11a. \textit{The observed errors are in the order of $10^\circ$}, which shows that fingerprint extraction by adversaries is not feasible.}
\label{fig:non_zero_mean_mae_80211a}


==> figs/performance_ideal_pdfs_80211ac.tex <==
% Figure 4-1
\definecolor{ref}{HTML}{252525}
\definecolor{v01}{HTML}{4d4d4d}
\definecolor{v04}{HTML}{a50f15}
\definecolor{v07}{HTML}{006d2c}
\definecolor{v10}{HTML}{396AB1}
\vspace{-2mm}
\begin{subfigure}[t]{0.23\columnwidth}
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		%\begin{semilogyaxis}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000, 
		ymin = 12, 
		ymax = 14,
		width = 3.9cm,
		height = 3.4cm,
		ymajorgrids,
    	grid style = {line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		%y tick label style = {rotate=90},
		ytick = {12, 13, 14},
		%yticklabels = {0, 1, 2, 3, 4},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000
		},
		scaled x ticks=false,
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		legend columns = 4,
		legend pos = north east,
		legend style = {at = {(1.2, 1.1)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=3mm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, fill = v01}, solid,line width = 0.3pt, smooth, mark repeat=5, mark phase=5] table {figs_data/Fig14/Fig14-ErrorUniformMean0Var01TemplateBISON_80211ac.txt}; 
		\addlegendentry[]{$\xi^2 = 5$} 
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.7, fill = v04}, solid, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorUniformMean0Var04TemplateBISON_80211ac.txt}; 
		\addlegendentry[]{$\xi^2 = 20$} 
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07}, solid, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorUniformMean0Var07TemplateBISON_80211ac.txt}; 
		\addlegendentry[]{$\xi^2 = 40$} 
		
		% Error - Triangular
		\addplot[color = v10, mark = x, mark options = {scale = 0.7, fill = v10}, solid, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorUniformMean0Var1TemplateBISON_80211ac.txt}; 
		\addlegendentry[]{$\xi^2 = 60$} 
		
		\node at (axis cs:2000,13.9) [anchor=north west] {\footnotesize{\textbf{Uniform}}};
		
		\end{axis}
		\end{tikzpicture}
\end{subfigure}	
\hspace{0mm}
\begin{subfigure}[t]{0.23\columnwidth}
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000,
		ymin = 12, 
		ymax = 14,
		width = 3.9cm,
		height = 3.4cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		ytick = {12, 13, 14},
%		yticklabels = {0, 0.015, 0.03},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		%y tick label style = {rotate = 90},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.25,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorGaussianMean0Var01TemplateBISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.1$} 
		
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.7, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorGaussianMean0Var04TemplateBISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.3$} 
		
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorGaussianMean0Var07TemplateBISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.7$} 
		
		
		% Error - Triangular	
		\addplot[color = v10, mark = x, mark options = {scale = 0.7, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorGaussianMean0Var1TemplateBISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 1$} 
		
		\node at (axis cs:2200,13.9) [anchor=north west] {\footnotesize{\textbf{Gaussian}}};
		\end{axis}
		\end{tikzpicture}
\end{subfigure}
\hspace{0mm}
\begin{subfigure}[t]{0.23\columnwidth}
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000,
		ymin = 12, 
		ymax = 14,
		width = 3.9cm,
		height = 3.4cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		ytick = {12, 13, 14},
%		yticklabels = {0, 0.015, 0.03},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		%y tick label style = {rotate = 90},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.25,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorLaplacianMean0Var01TemplateBISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.1$} 
		
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.7, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorLaplacianMean0Var04TemplateBISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.3$} 
		
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorLaplacianMean0Var07TemplateBISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.7$} 
		
		
		% Error - Triangular	
		\addplot[color = v10, mark = x, mark options = {scale = 0.7, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorLaplacianMean0Var1TemplateBISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 1$} 
		
		\node at (axis cs:1800,13.9) [anchor=north west] {\footnotesize{\textbf{Laplacian}}};
		\end{axis}
		\end{tikzpicture}
\end{subfigure}	
\hspace{0mm}
\begin{subfigure}[t]{0.23\columnwidth}
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
		\begin{axis}
		[
		xlabel = {Number of samples ($ N $)},
		ylabel = {MAE [deg]},
		xmin = 0,
		xmax = 10000, 
		ymin = 12, 
		ymax = 14,
		width = 3.9cm,
		height = 3.4cm, 
		ymajorgrids,
    	grid style={line width=0.3pt, draw=gray!70},
		ticklabel style = {font=\fontsize{7}{7}\selectfont},
		ytick = {12, 13, 14},
%		yticklabels = {0, 0.015, 0.03},
		xtick = {0, 5000, 10000},
		xticklabels = {0, 5k, 10k},
		%y tick label style = {rotate = 90},
		ylabel style = {text width = 5cm, align = center, font=\fontsize{7}{7}\selectfont},
		xlabel style = {align = center, font=\fontsize{7}{7}\selectfont, yshift=+3pt},
		xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5000},
		scaled x ticks=false,
		legend columns = 1,
		legend pos = north east,
		legend style = {at = {(0.3,0.67)}, anchor = south west, font = \scriptsize, fill = white,  font=\fontsize{6}{6}\selectfont, /tikz/every even column/.append style={column sep=0.03cm}, legend style={row sep=-1pt}, inner sep = 0.5pt, align = left},
		legend cell align={left},
		]

		% Error - Uniform
		\addplot[color = v01, mark = *, mark options = {scale = 0.4, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorTriangularMean0Var01TemplateBISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.1$} 
		
		
		% Error - Gaussian
		\addplot[color = v04, mark = asterisk, mark options = {scale = 0.7, fill = v04, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorTriangularMean0Var04TemplateBISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.3$} 
		
		
		% Error - Laplacian
		\addplot[color = v07, mark = square, mark options = {scale = 0.4, fill = v07, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorTriangularMean0Var07TemplateBISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 0.7$} 
		
		
		% Error - Triangular	
		\addplot[color = v10, mark = x, mark options = {scale = 0.7, fill = v10, solid}, line width = 0.3pt, smooth, mark repeat=5,mark phase=5] table {figs_data/Fig14/Fig14-ErrorTriangularMean0Var1TemplateBISON_80211ac.txt}; 
		%\addlegendentry[]{$\sigma = 1$} 
		
		\node at (axis cs:1800,13.9) [anchor=north west] {\footnotesize{\textbf{Triangular}}};
		\end{axis}
		\end{tikzpicture}
\end{subfigure}
\vspace{-12mm}	
\caption{Mean absolute error (MAE) using \Tool{} in 802.11ac after fingerprint obfuscation via \Alg{}. Since the error is high, \textit{ \Alg{} prevents adversaries from obtaining the fingerprint of the targeted victim.}}	
\label{fig:non_zero_mean_mae}


==> figs/privacy_attack.tex <==
%\documentclass[10pt]{article}
%\usepackage{tikz}
%\usetikzlibrary{positioning,decorations.pathreplacing,shapes}
%\usepackage[english]{babel}
%\usepackage{microtype}
%\usepackage[hmargin=1.5cm,vmargin=1cm]{geometry}
%\usepackage{amsmath}
%\DeclareMathOperator{\p}{p}
%\newcommand*{\cancer}{\text{cancer}}
%\newcommand*{\testp}{\text{test}+}
%\begin{document}

\begin{tikzpicture}[scale=0.55]
\centering
\usetikzlibrary{patterns}
\scriptsize
%\definecolor{p1-gt}{RGB}{179,51,43}
%\definecolor{p2-gt}{RGB}{239,138,98}
%\definecolor{p3-gt}{RGB}{250,219,199}
%\definecolor{p4-gt}{RGB}{153,153,153}
%\definecolor{p5-gt}{RGB}{77,77,77}
\definecolor{orange}{RGB}{255,127,0}

\definecolor{p1-gt}{HTML}{396AB1}
\definecolor{p2-gt}{HTML}{DA7C30}
\definecolor{p3-gt}{HTML}{006d2c}
\definecolor{p4-gt}{HTML}{a50f15}
\definecolor{p5-gt}{HTML}{535154}

% horizontal axis
\draw[->] (0,0.4) -- (10.5*0.8,0.4);
\node at (3.5,-0.35) {time[minutes]};
% labels
\draw	(0,0.4) node[anchor=north] {0}
		(1*0.8,0.4) node[anchor=north] {1}
		(2*0.8,0.4) node[anchor=north] {2}
		(3*0.8,0.4) node[anchor=north] {3}
		(4*0.8,0.4) node[anchor=north] {4}
		(5*0.8,0.4) node[anchor=north] {5}
		(6*0.8,0.4) node[anchor=north] {6}
		(7*0.8,0.4) node[anchor=north] {7}
		(8*0.8,0.4) node[anchor=north] {8}
		(9*0.8,0.4) node[anchor=north] {9}
		(10*0.8,0.4) node[anchor=north] {10};

% vertical axis
%\draw[-] (0,0) -- (0,5) node[anchor=east] {Phones};

\draw (-0.25,1) node[anchor=east] {Phone 1}
(-0.25,2) node[anchor=east] {Phone 2}
(-0.25,3) node[anchor=east] {Phone 3}
(-0.25,4) node[anchor=east] {Phone 4}
(-0.25,5) node[anchor=east] {Phone 5};

% nominal speed
\draw[densely dotted, p5-gt!50] (0,0.4) -- (0,5.5);
\draw[densely dotted, p5-gt!50] (1*0.8,0.4) -- (1*0.8,5.5);
\draw[densely dotted, p5-gt!50] (2*0.8,0.4) -- (2*0.8,5.5);
\draw[densely dotted, p5-gt!50] (3*0.8,0.4) -- (3*0.8,5.5);
\draw[densely dotted, p5-gt!50] (4*0.8,0.4) -- (4*0.8,5.5);
\draw[densely dotted, p5-gt!50] (5*0.8,0.4) -- (5*0.8,5.5);
\draw[densely dotted, p5-gt!50] (6*0.8,0.4) -- (6*0.8,5.5);
\draw[densely dotted, p5-gt!50] (7*0.8,0.4) -- (7*0.8,5.5);
\draw[densely dotted, p5-gt!50] (8*0.8,0.4) -- (8*0.8,5.5);
\draw[densely dotted, p5-gt!50] (9*0.8,0.4) -- (9*0.8,5.5);
\draw[densely dotted, p5-gt!50] (10*0.8,0.4) -- (10*0.8,5.5);

% Ground truth
\draw[p5-gt, fill=p5-gt] (0,5.05) rectangle (2.02*0.8,5.4);
%\draw[|-|, very thick] (0,4.5) -- (2.02,4.75);

\draw[p4-gt, fill=p4-gt] (2.1*0.8,4.05) rectangle (4*0.8,4.4);
%\draw[|-|, very thick] (2.1,3.5) -- (4,3.5);

\draw[p3-gt, fill=p3-gt] (4.1*0.8,3.05) rectangle (5*0.8,3.4);
%\draw[|-|, very thick] (4.1,2.5) -- (5,2.5);

\draw[p2-gt, fill=p2-gt] (5.1*0.8,2.05) rectangle (10*0.8,2.4);
%\draw[|-|, very thick] (5.1,1.5) -- (10,1.5);

\draw[p1-gt, fill=p1-gt] (7.02*0.8,1.05) rectangle (8*0.8,1.4);
%\draw[|-|, very thick] (7.02,0.5) -- (8,0.5);

%predictions
%Parameters threshold: 0.08 seconds: 20
\draw[p5-gt, pattern=north west lines, thin, pattern color=p5-gt] (1.92*0.8,4.6) rectangle (2.027*0.8,4.95);
\draw[p5-gt, pattern=north west lines, pattern color=p5-gt] (0,4.6) rectangle (1.528*0.8,4.95);
%\draw[-, thick, red, densely dotted] (0,4.25) -- (1.93,4.25);

\draw[p4-gt, pattern=north west lines, pattern color=p4-gt] (2.19*0.8,3.6) rectangle (4.03*0.8,3.95);
%\draw[-, thick, red, densely dotted] (2.19,3.25) -- (4.03,3.25);

\draw[p3-gt, pattern=north west lines, pattern color=p3-gt] (4.29*0.8,2.6) rectangle (4.929*0.8,2.95);
%\draw[-, thick, red, densely dotted] (4.29,2.25) -- (4.89,2.25);

\draw[p2-gt, pattern=north west lines, pattern color=p2-gt] (5.19*0.8,1.6) rectangle (10*0.8,1.95);
%\draw[-, thick, red, densely dotted] (5.19,1.25) -- (10,1.25);

\draw[p1-gt, pattern=north west lines, pattern color=p1-gt] (7.029*0.8,0.6) rectangle (8.22*0.8,0.95);
\draw[p1-gt, pattern=north west lines, pattern color=p1-gt] (5.73*0.8,0.6) rectangle (5.74*0.8,0.95);
%\draw[-, thick, red, densely dotted] (7.029,0.25) -- (8.09,0.25);


%magnifying glass

%\draw[black!70] (3.5,3.44) rectangle (4.5, 4.1);

\draw[black!90, fill=white] (6.8*0.8,3.6) rectangle (9.7*0.81, 4.8);

\fill[draw=black!90, fill=black!90] (7*0.8,4.25) rectangle (7.5*0.8,4.65);
\draw[black!90, pattern=north west lines, pattern color=black!90] (7*0.8,3.75) rectangle (7.5*0.8,4.15);

\node at (8.5*0.8,4.5) {Actual};
\node at (8.7*0.8,4) {Predicted};

%\draw[black!70, densely dashed] (4.5,4.1) -- (6,4.55);
%\draw[black!70, densely dashed] (4.5,3.44) -- (6,3.4);


\end{tikzpicture}

%\end{document}

==> figs/rand_phase_mag.tex <==
\begin{minipage}{0.4\columnwidth}
	\centering
	\includegraphics[width=\textwidth]{figs/main-f8a.pdf}
\end{minipage}
\hspace{2mm}
\begin{minipage}{0.4\columnwidth}
	\centering
	\includegraphics[width=\textwidth]{figs/main-f8b.pdf}
\end{minipage}



%
%% Original tikz file
%\definecolor{bluedraw}{HTML}{08519c}
%\definecolor{bluefill}{HTML}{6baed6}
%\definecolor{reddraw}{HTML}{a50f15}
%\definecolor{redfill}{HTML}{fc9272}
%
%% Figure 4-2
%
%	% Figure 4-2a: Magnitude
%	%\begin{tikzpicture}[remember picture]
%\beginpgfgraphicnamed{main-f8a}	
%\begin{tikzpicture}
%	\pgfplotstableread{
%	 plot1    plot2      plot3    plot4	    plot5     plot6      plot7    plot8     plot9     plot10	plot11
%   54.8000   54.7000   55.0000   55.8000   55.4000   56.0000   56.6000   56.5000   56.9000   56.6000   55.3000
%   55.0000   54.9000   55.0000   56.2000   55.8000   56.2000   56.6000   56.3000   56.9000   56.9000   54.9000
%   54.7000   54.7000   55.1000   55.7000   56.1000   55.5000   57.0000   56.5000   57.0000   56.9000   54.9000
%   55.2000   54.7000   54.8000   56.2000   55.7000   55.9000   56.6000   56.8000   56.8000   56.4000   55.0000
%   54.9000   54.6000   55.0000   55.9000   56.0000   56.0000   56.2000   56.1000   57.0000   56.9000   54.9000
%   54.9000   54.7000   55.0000   56.0000   55.5000   55.9000   56.4000   56.6000   56.8000   56.8000   54.8000
%   55.1000   55.2000   55.3000   55.7000   55.8000   56.3000   56.2000   56.7000   56.5000   56.5000   55.5000
%   54.5000   54.9000   55.6000   56.0000   55.8000   56.2000   56.6000   56.9000   56.0000   56.3000   55.5000
%   54.5000   54.4000   55.0000   55.6000   55.5000   56.1000   55.9000   56.5000   56.9000   56.0000   55.0000
%   54.7000   54.6000   55.1000   55.9000   55.2000   56.6000   56.2000   56.5000   56.8000   55.6000   55.1000
%   54.7000   54.9000   55.3000   55.8000   55.4000   56.4000   56.2000   56.3000   56.4000   56.1000   55.1000
%   54.1000   54.9000   55.9000   55.4000   55.6000   55.6000   56.2000   57.4000   55.6000   56.4000   55.2000
%   54.5000   54.6000   55.2000   55.7000   55.4000   56.6000   56.3000   57.0000   56.4000   56.4000   55.1000
%   54.1000   54.4000   55.6000   55.2000   55.4000   56.4000   56.1000   57.5000   55.5000   56.4000   54.5000
%   54.6000   54.8000   55.3000   55.8000   55.4000   56.7000   56.1000   56.8000   56.1000   56.4000   54.7000
%   54.7000   54.5000   55.9000   55.5000   55.4000   56.5000   55.9000   57.2000   56.5000   56.2000   54.9000
%   54.3000   54.8000   55.3000   55.9000   55.2000   56.5000   56.0000   56.6000   56.1000   56.7000   54.8000
%   54.6000   54.3000   55.6000   55.5000   55.1000   56.7000   56.2000   56.9000   56.1000   56.2000   54.5000
%   54.4000   54.6000   55.1000   55.8000   55.2000   56.0000   56.4000   57.0000   56.2000   55.9000   54.9000
%   55.0000   54.8000   55.3000   55.6000   55.5000   56.5000   56.0000   56.3000   56.3000   56.0000   55.1000
%   54.8000   54.7000   55.5000   55.6000   55.3000   56.4000   56.2000   56.9000   56.4000   56.4000   55.2000
%   54.2000   54.3000   55.5000   55.2000   55.3000   56.1000   56.6000   57.7000   55.9000   56.2000   54.7000
%   54.3000   54.8000   54.9000   55.3000   55.5000   56.8000   56.0000   56.8000   56.1000   56.1000   54.9000
%   54.8000   54.9000   55.7000   55.7000   55.5000   56.5000   55.8000   56.8000   56.0000   56.0000   55.0000
%   54.7000   54.5000   55.2000   55.9000   56.3000   56.5000   56.3000   56.8000   56.2000   56.3000   55.4000
%   55.2000   54.5000   55.3000   55.7000   56.2000   56.6000   56.4000   56.4000   56.1000   56.1000   55.3000
%   54.6000   55.2000   55.0000   54.9000   56.2000   55.7000   56.4000   56.6000   56.7000   56.8000   55.1000
%   53.8000   54.5000   55.0000   56.0000   55.4000   56.2000   55.9000   57.1000   56.6000   56.2000   54.5000
%   54.1000   54.6000   55.0000   56.2000   55.8000   56.0000   56.3000   56.6000   56.3000   55.8000   54.8000
%   54.5000   54.4000   54.8000   55.9000   55.7000   56.1000   56.2000   57.2000   56.4000   55.4000   54.7000
%   54.2000   54.4000   55.0000   55.5000   55.4000   56.3000   56.3000   56.7000   56.5000   56.0000   55.0000
%   54.1000   54.5000   55.0000   56.1000   55.6000   56.5000   56.2000   56.9000   56.5000   55.8000   55.2000
%   54.0000   54.4000   55.1000   55.7000   55.2000   56.2000   56.4000   57.0000   56.0000   56.1000   54.7000
%   53.7000   54.5000   55.4000   55.5000   55.7000   55.6000   56.2000   56.8000   56.3000   56.4000   54.7000
%   53.7000   54.6000   55.3000   55.8000   55.4000   55.4000   56.2000   56.9000   56.6000   56.3000   54.6000
%   54.6000   54.1000   55.1000   55.9000   55.4000   56.1000   55.8000   56.9000   56.6000   55.4000   54.8000
%   54.3000   54.5000   55.0000   55.9000   55.4000   55.4000   56.3000   56.9000   57.2000   55.7000   54.8000
%   53.9000   54.2000   55.1000   55.5000   55.2000   55.8000   56.4000   57.0000   56.1000   55.6000   54.7000
%   53.9000   54.6000   55.4000   55.8000   55.3000   55.6000   55.9000   57.0000   56.6000   55.7000   54.6000
%   55.1000   54.5000   54.9000   56.0000   55.7000   56.1000   56.5000   56.4000   56.2000   56.4000   54.9000
%   54.4000   55.0000   55.3000   55.1000   55.2000   56.6000   55.9000   56.2000   56.7000   56.0000   54.9000
%   53.8000   54.9000   55.1000   55.2000   55.1000   56.2000   55.9000   56.1000   56.7000   56.3000   54.4000
%   54.5000   55.1000   55.2000   55.3000   55.4000   56.5000   55.9000   56.0000   57.2000   56.1000   54.6000
%   54.2000   54.7000   55.0000   55.3000   55.1000   56.0000   56.0000   56.4000   56.8000   56.5000   54.7000
%   54.5000   54.9000   55.1000   55.4000   55.6000   56.4000   55.7000   55.7000   56.8000   56.3000   54.6000
%   53.8000   54.9000   55.4000   55.5000   55.2000   56.1000   56.0000   55.6000   56.4000   56.6000   54.5000
%   54.2000   55.0000   55.3000   55.5000   55.0000   56.0000   55.7000   56.3000   56.6000   55.9000   54.6000
%   53.9000   55.0000   54.8000   55.5000   55.5000   56.7000   55.9000   56.3000   56.6000   56.0000   54.7000
%   53.8000   54.6000   55.5000   55.4000   55.3000   56.3000   56.1000   56.0000   56.2000   56.2000   54.3000
%   54.1000   54.8000   55.0000   55.0000   55.6000   55.8000   55.6000   55.6000   56.6000   56.1000   54.3000
%   54.2000   54.7000   55.1000   55.5000   55.3000   55.9000   56.2000   55.9000   56.6000   56.1000   54.3000
%   54.0000   54.7000   55.0000   55.1000   55.4000   56.6000   55.7000   55.8000   55.9000   56.1000   54.4000
%   54.6000   55.1000   55.2000   55.5000   55.6000   56.3000   55.8000   55.8000   56.2000   56.0000   54.6000
%   54.3000   54.5000   55.0000   55.7000   55.0000   56.4000   56.2000   56.1000   56.6000   56.0000   54.7000
%   54.3000   54.5000   55.2000   55.2000   55.2000   56.4000   55.4000   56.1000   56.8000   56.0000   54.7000
%   53.6000   54.7000   55.4000   55.1000   55.2000   55.7000   56.0000   55.9000   56.4000   56.1000   54.7000
%   54.6000   55.0000   55.5000   55.4000   55.8000   55.4000   56.3000   56.3000   56.2000   55.8000   54.7000
%   54.0000   55.0000   54.9000   55.3000   55.3000   55.4000   56.2000   56.6000   56.1000   56.4000   54.7000
%   54.7000   54.8000   54.7000   55.7000   55.2000   55.3000   55.5000   55.9000   56.6000   56.1000   54.9000
%   54.4000   54.8000   54.4000   55.4000   55.7000   55.8000   55.8000   55.9000   56.4000   56.2000   54.6000
%   54.0000   54.6000   54.7000   55.1000   55.4000   55.0000   55.8000   56.3000   56.1000   56.2000   54.8000
%   54.5000   54.9000   54.9000   55.0000   55.8000   55.4000   56.1000   56.3000   56.0000   56.6000   54.6000
%   54.2000   55.0000   55.4000   55.1000   55.8000   55.4000   56.2000   56.5000   56.3000   56.1000   55.0000
%   54.1000   54.7000   55.3000   55.5000   55.9000   55.5000   56.4000   56.0000   56.8000   56.1000   54.8000
%   54.2000   54.6000   55.2000   55.3000   55.8000   55.5000   56.2000   56.5000   56.1000   56.4000   55.0000
%   54.4000   54.9000   55.0000   55.1000   55.8000   55.3000   55.9000   56.5000   56.2000   56.2000   54.6000
%   53.9000   54.7000   54.9000   55.6000   55.7000   55.5000   56.5000   56.3000   56.4000   56.4000   54.9000
%   54.0000   54.9000   55.3000   55.0000   55.8000   55.0000   56.9000   56.8000   56.2000   56.1000   54.1000
%   54.3000   54.6000   55.4000   55.4000   56.0000   55.8000   56.2000   56.5000   56.7000   55.9000   54.4000
%   54.2000   54.8000   55.2000   55.7000   56.0000   55.8000   56.2000   56.9000   56.2000   55.8000   54.6000
%   54.2000   54.4000   54.5000   55.4000   55.1000   55.7000   55.8000   56.3000   56.4000   56.7000   54.6000
%   54.1000   53.9000   54.3000   55.5000   55.4000   55.9000   55.8000   56.6000   56.2000   56.4000   54.8000
%   54.4000   54.1000   54.5000   55.6000   55.5000   55.7000   56.0000   56.7000   56.2000   56.4000   54.9000
%   54.4000   54.0000   54.3000   55.4000   55.6000   55.7000   55.5000   56.4000   56.0000   57.0000   54.5000
%   54.1000   54.6000   54.8000   55.6000   55.9000   55.6000   56.0000   56.7000   56.2000   56.2000   54.6000
%   54.3000   54.2000   54.8000   55.2000   55.3000   55.3000   56.0000   56.9000   55.9000   56.7000   54.1000
%   54.1000   53.8000   55.4000   54.5000   55.1000   55.4000   55.4000   56.6000   56.1000   56.1000   54.5000
%   54.2000   53.9000   55.5000   54.9000   55.0000   55.5000   55.5000   56.5000   56.0000   55.8000   54.6000
%   54.1000   53.9000   55.4000   54.8000   55.1000   55.5000   55.9000   56.5000   55.9000   56.1000   54.5000
%   54.0000   54.4000   55.2000   54.5000   55.1000   55.1000   56.3000   55.8000   56.0000   56.1000   54.7000
%   54.5000   55.1000   54.8000   55.1000   55.8000   55.8000   56.0000   56.5000   56.7000   56.4000   55.5000
%   54.7000   54.7000   54.8000   55.0000   55.9000   56.0000   56.0000   56.2000   56.7000   56.3000   55.0000
%   53.8000   54.8000   55.2000   55.7000   55.5000   55.9000   56.5000   56.3000   56.2000   56.6000   55.0000
%   53.9000   54.5000   54.6000   55.5000   55.1000   56.1000   56.3000   56.2000   56.4000   56.4000   55.3000
%   54.4000   54.5000   55.3000   55.8000   55.8000   56.0000   55.5000   56.4000   56.6000   55.9000   54.7000
%   53.9000   54.5000   55.4000   55.6000   55.9000   55.5000   55.9000   56.2000   56.6000   56.1000   54.6000
%   54.3000   54.8000   55.6000   55.3000   55.2000   55.8000   55.4000   56.5000   56.5000   56.2000   54.8000
%   54.0000   54.4000   55.1000   55.5000   55.5000   55.7000   56.0000   56.6000   56.1000   56.0000   54.5000
%   54.2000   54.6000   55.1000   55.1000   55.5000   55.8000   56.0000   56.0000   56.1000   56.2000   54.5000
%   54.6000   54.3000   55.5000   55.4000   55.9000   56.1000   55.9000   56.2000   56.4000   56.0000   54.2000
%   54.5000   54.7000   55.8000   55.2000   56.0000   55.6000   55.8000   55.8000   56.0000   56.0000   54.6000
%   54.3000   54.8000   55.6000   55.1000   55.8000   55.9000   56.1000   55.6000   56.4000   56.1000   54.5000
%   54.5000   54.8000   54.4000   55.4000   55.9000   56.0000   56.5000   55.9000   55.9000   56.3000   55.0000
%   54.2000   54.3000   54.8000   54.0000   55.4000   55.1000   56.3000   55.9000   56.0000   56.5000   54.3000
%   54.5000   54.9000   54.6000   55.0000   55.3000   56.0000   56.3000   56.0000   56.3000   56.6000   54.8000
%   54.1000   54.8000   54.7000   54.7000   55.4000   56.0000   56.0000   55.9000   55.8000   55.8000   55.3000
%   54.0000   54.6000   54.5000   54.6000   55.3000   55.9000   56.2000   56.1000   56.1000   55.8000   55.1000
%   53.8000   54.8000   54.9000   54.8000   55.3000   55.8000   56.2000   56.5000   56.0000   55.8000   55.1000
%   54.6000   54.2000   54.7000   55.1000   55.4000   56.3000   56.6000   57.0000   56.9000   55.7000   54.5000
%   54.8000   54.6000   54.7000   55.2000   55.5000   55.9000   56.4000   57.0000   56.5000   55.6000   54.8000
%	}\dataCSI
%	
%	\begin{axis}
%		[
%		ylabel = {Subcarrier index ($ k $)},
%		xlabel = {CSI measurement index},
%		zlabel = {CSI magnitude [mW]},
%		ticklabel style = {font=\fontsize{10}{10}\selectfont},
%		ylabel style = {sloped, align = center, font=\fontsize{10}{10}\selectfont},
%		xlabel style = {sloped, text width = 5cm, align = center, font=\fontsize{10}{10}\selectfont},
%		zlabel style = {align = center, font=\fontsize{10}{10}\selectfont},
%	    width = 8.5cm,
%	    height = 6cm,
%	    yticklabels = {2, 12, 22, 32, 42, 52},
%	    ytick = {1, 3, 5, 7, 9, 11},
%	    xtick = {20, 40, 60, 80, 100},
%	    ztick = {52, 54, 56, 58},
%	    zmin = 53.6,
%	    zmax = 57.7,
%	    view = {45}{65}, 
%	    %3d box = complete,
%	    grid,
%	    grid style={densely dotted, gray!35, line width=0.5pt},
%	    axis line style={gray!60},
%	    area plot/.style={
%	        fill opacity=0.4,
%	        draw=bluedraw, thin, line width=0.1pt,
%	        fill=bluefill,
%	        mark=none,
%	    }
%	]
%	\pgfplotsinvokeforeach{11,10,...,1}{
%	    \addplot3 [area plot] table [x expr=\coordindex, y expr=#1, z=plot#1] {\dataCSI}
%	    -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},#1,\pgfkeysvalueof{/pgfplots/zmin}) 
%		-- (axis cs:\pgfkeysvalueof{/pgfplots/xmin},#1,\pgfkeysvalueof{/pgfplots/zmin})
%		-- cycle; 
%	}
%	\node[white!95,draw,circle,inner sep=0pt] (g11) at (axis cs:100,11,53.6) {};
%	\node[white!95,draw,circle,inner sep=0pt] (g12) at (axis cs:1,1,53.6) {};
%	
%	
%	\end{axis}
%	\end{tikzpicture}
%\endpgfgraphicnamed %\vspace{-1mm}
%	% Figure 4-2b
%	%\begin{tikzpicture}[remember picture]
%\beginpgfgraphicnamed{main-f8b}		
%	\begin{tikzpicture}
%	\hspace{-1mm}
%	\pgfplotstableread{
%	plot1     plot2     plot3     plot4	    plot5     plot6     plot7     plot8     plot9     plot10   plot11
%-86.8951136	-48.501064	-41.7859728	-17.7101936	-20.9474176	5.7525184	-7.5229648	-52.9185856	-21.457352	30.7736816	-20.5635344
%-126.538216	-54.8494608	-29.9600784	-4.1768784	8.9897424	-25.4336944	-41.2588496	25.6743376	37.3168848	11.7685984	72.2273376
%-127.0997168	-54.8666496	-30.2179104	-4.5951392	7.7693376	-25.5368272	-42.0323456	25.1586736	36.95592	10.972184	72.0840976
%-145.8068608	-103.70576	-58.384624	-78.5642752	-33.0082256	-45.4185392	29.5131696	-40.7546448	38.7664736	-6.4228816	35.265688
%-84.6319216	-73.7284928	-16.4095744	1.5412624	-41.68284	12.3816656	-52.0018496	-28.3844384	16.0887168	45.5159424	-15.5042976
%-85.3653104	-74.742632	-17.389336	0.3208576	-42.2787184	11.4248224	-53.1534992	-29.3011744	15.1146848	44.83412	-16.1746608
%-93.1518368	-57.4564288	-53.8066736	-38.646152	-24.8492752	15.6475376	-6.474448	-25.7430928	25.7832	3.6841328	42.8745968
%-70.4568912	-104.2729904	-45.0117376	-34.6125136	1.3521856	-30.0746704	6.6921728	-0.2062656	-6.2280752	37.8039008	-12.5019872
%-139.401168	-42.5021728	-78.4038464	-23.720544	-65.2945216	-23.9325392	-17.8075968	19.2571856	-25.0555408	-41.568248	43.7684144
%-138.2495184	-34.9734784	-80.0253232	-21.7266432	5.8327328	-60.1837184	-42.2328816	-5.4832272	-5.2196656	-34.4406256	62.2635632
%-144.214032	-36.6808992	3.2887904	-6.0275392	-26.7515024	-31.3752896	-46.1347392	-56.6714736	-22.7235936	8.30792	-0.3666944
%-56.0297584	-71.591352	-65.8732112	5.7353296	-7.7120416	-62.9797632	-61.2723424	-56.3849936	23.5257376	-41.8146208	7.9412256
%-121.6909744	-62.0286496	-44.7023392	-11.9003792	-29.2667968	26.4994	-57.2329744	-37.6663904	-32.859256	-20.9073104	67.1566416
%-115.9499152	-53.2222544	-13.4760192	-49.1427792	2.5095648	-12.920248	-18.6326592	-9.02412	13.9171984	-12.2441552	6.4973664
%-68.697904	-100.0273568	-22.3053328	7.792256	-3.1570096	-58.6080784	-58.2471136	-32.630072	-16.1517424	-11.3675264	62.5156656
%-131.2021104	-80.9535184	-63.4152128	-75.5848832	-36.4746336	-18.449312	-46.9655312	-54.0186688	0.2807504	-14.2896224	-10.1299328
%-121.954536	-25.5368272	-84.7637024	-65.0195008	10.2158768	-33.833288	-11.831624	27.50208	13.6020704	34.1656048	46.3868416
%-76.1062768	-42.4162288	-43.7798736	11.6998432	7.4026432	-2.5152944	-18.0654288	17.246096	28.2297392	-34.4979216	19.9905744
%-136.3129136	-70.2219776	-29.2095008	-41.4192784	-46.9598016	-31.484152	-3.6268368	-18.879032	-48.6901408	-38.7779328	65.31744
%-68.2624544	-111.3605056	-78.0428816	-12.9718144	-41.9922384	-63.4037536	34.6411616	-44.6565024	-41.6713808	54.1676384	44.003328
%-68.5947712	-112.0308688	-78.9882656	-13.3671568	-42.6626016	-63.6787744	34.4119776	-45.493024	-42.026616	54.1905568	43.7340368
%-81.4061568	-99.5059632	-66.9561056	5.1222624	-48.2375024	27.2843552	17.1429632	6.5374736	-3.9591536	-19.3030224	-13.2181872
%-67.695224	-57.1584896	-32.0628416	-25.3191024	-62.8136048	-15.0803072	-54.2421232	-48.5411712	-43.2813984	35.9016736	49.2860192
%-84.7522432	-48.84484	-21.6120512	7.3682656	17.9221888	-49.5553104	-52.110712	-31.4440448	-9.1501712	-27.387488	4.7326496
%-127.4721408	-114.2367648	-56.5167744	2.9049072	-45.8998256	23.8695136	-55.7318192	-50.7814448	35.9876176	-38.5258304	39.906664
%-65.0366896	-115.7837568	-76.9427984	8.3193792	-2.6413456	-26.6082624	-52.4430288	26.9176608	26.9405792	-22.5975424	55.5656608
%-132.6001328	-95.4092992	-12.1868592	-27.1984112	10.1184736	-43.4131792	18.162832	-35.1396368	-15.61316	34.6468912	-7.1791888
%-152.178176	-114.44876	-72.2674448	-76.289624	16.845024	3.982072	19.6296096	17.5096576	-11.717032	-42.7027088	25.9608176
%-81.2514576	-49.0969424	-67.064968	-65.60392	15.240736	-19.0910272	-19.1483232	-1.6443952	3.6841328	51.85288	16.61584
%-141.406528	-58.900288	-93.4268576	-47.5614096	-54.00148	-62.0343792	-42.1469376	-28.160984	-7.3281584	24.0127536	6.359856
%-65.1684704	-73.5909824	-10.084096	-4.2914704	-10.8747808	0.2750208	14.4328624	30.338232	-46.7478064	-26.6598288	48.5469008
%-74.9317088	-28.017744	-73.8602736	-50.7012304	-49.2058048	-17.5726832	4.7670272	-28.562056	12.805656	26.9233904	12.8916
%-105.3788032	-76.1005472	-57.6283168	13.3614272	-65.8502928	-22.9814256	18.33472	-51.9732016	-9.8377232	-18.993624	31.7305248
%-71.7231328	-111.469368	-76.7308032	-33.9306912	-11.1268832	-37.9471408	-20.6494784	-32.8993632	12.633768	52.2826	76.3526496
%-117.1531312	-86.3966384	-31.827928	-1.9595232	7.2880512	-6.932816	-4.0049904	25.2789952	-24.6029024	-7.792256	69.5172368
%-117.4568	-86.2935056	-31.9310608	-2.5668608	6.8984384	-7.1734592	-4.9389152	24.4997696	-24.7747904	-8.3308384	68.89844
%-141.7617632	-17.4237136	-93.6904192	-51.9330944	-25.8519552	-55.634416	24.3450704	-53.0618256	-49.5381216	37.6549312	42.6626016
%-131.9584176	-38.903984	-18.5696336	-63.1287328	14.9370672	-24.7346832	26.2243792	1.6501248	-22.1219856	46.9196944	28.2010912
%-81.7442032	-110.6213872	1.661584	-24.4768512	15.097496	21.514648	14.7651792	19.8989008	13.2697536	29.5761952	14.9026896
%-110.695872	-36.2855568	-25.0268928	6.1249424	-23.9382688	6.674984	-24.1044272	17.2976624	10.1585808	-42.6511424	3.6726736
%-105.825712	-18.2716944	-53.256632	-4.2857408	-59.2899008	-11.8087056	14.152112	22.0131232	30.1778032	-10.5768416	68.6807152
%-86.201832	-114.1966576	-75.8713632	-9.940856	25.267536	-66.9045392	7.0875152	21.1021168	20.0306816	-29.5475472	5.987432
%-131.666208	-55.8807888	-34.9963968	12.0779968	-23.0559104	-24.5284176	-59.2612528	35.2771472	-21.9042608	6.1421312	-1.1631088
%-54.545792	-98.2798288	-45.2581104	-42.4334176	-56.3448864	20.48332	-15.5787824	-24.9695968	-53.5946784	-19.5895024	64.5496736
%-122.2811232	-59.5821104	-55.7146304	15.670456	-50.6955008	-0.5271232	10.0783664	-49.1485088	14.1406528	-27.8343968	3.3117088
%-74.5249072	-86.1330768	-89.0723616	-62.3265888	-61.192128	-65.0137712	20.2770544	-51.2913792	-8.2162464	14.4557808	50.0709744
%-56.0297584	-43.7684144	-84.2996048	-14.3927552	-56.1672688	-54.2936896	-12.404584	10.5653824	24.2533968	52.2138448	-15.89964
%-64.5496736	-55.72036	-57.611128	6.4343408	-38.4799936	-1.3235376	-37.9586	-60.8827296	-0.1604288	2.7158304	65.002312
%-109.6244368	-94.8707168	-0.3896128	-59.4847072	15.8595328	-0.7964144	28.4589232	-23.9726464	42.484984	49.532392	40.6916192
%-123.6046608	-88.9062032	-53.7092704	-73.0065632	25.2789952	20.9015808	-24.0815088	-51.7783952	-20.5864528	41.1786352	74.6108512
%-65.546624	-101.8321808	-76.0146032	12.8171152	5.5806304	-55.4396096	-61.8739504	-60.3212288	-16.959616	-22.5402464	2.6413456
%-105.4074512	-106.4101312	-59.4274112	-42.7084384	15.0516592	18.7758992	-24.5627952	-39.1732752	-54.3853632	-37.013216	-20.254136
%-106.1924064	-112.3803744	-89.5192704	15.8595328	-18.8733024	6.073376	3.838832	-49.2974784	33.4837824	-40.2733584	68.7552
%-102.2905488	-90.1094192	-51.1997056	-60.0003712	-9.5856208	-6.6062288	-61.994272	-20.110896	-10.1242032	-41.6713808	6.8697904
%-133.1329856	-97.2656896	-2.3548656	-48.9766208	-53.772296	-56.8548208	30.4872016	15.3438688	32.0685712	-16.0199616	60.4300912
%-88.722856	-90.6480016	-6.3426672	16.3179008	-54.2822304	-17.0226416	27.9146112	4.125312	17.8133264	10.914888	29.879864
%-142.1112688	-53.6978112	-86.8492768	-0.2463728	-7.3854544	-31.7591728	-31.65604	-59.5076256	20.2999728	6.6864432	-12.7827376
%-91.5532784	-81.3488608	-34.6182432	-4.8587008	-5.2884208	-11.000832	-61.4098528	-5.3972832	30.0804	25.5941232	4.6638944
%-150.3332448	-60.8082448	-32.4696432	-59.8628608	-43.7798736	-29.0719904	-47.5614096	-60.8884592	-44.490344	-5.2082064	-11.1899088
%-81.6468	-24.2992336	-63.5355344	11.0065616	11.1669904	-27.903152	-51.3887824	-49.3433152	0.3896128	46.69624	14.4042144
%-58.9518544	-65.775808	-82.8328272	-15.0803072	-55.0671856	-14.8625824	-50.70696	-60.9973216	15.0516592	10.7200816	-5.44312
%-106.370024	-78.524168	-80.4321248	-38.0101664	-27.6510496	-26.3045936	7.9240368	22.574624	-39.1790048	3.9190464	51.8643392
%-145.589136	-56.1672688	-20.9302288	-80.7529824	-42.9204336	0.4125312	13.2582944	-25.3305616	-28.4130864	-8.9610944	3.1741984
%-101.7748848	-65.9305072	-58.0179296	-63.8907696	19.3832368	3.9706128	-26.556696	26.0066544	36.9673792	-24.7404128	51.6867216
%-135.2242896	-65.8445632	-66.377416	-3.2143056	-43.3272352	-12.146752	21.0734688	3.0882544	27.50208	-24.4768512	14.7938272
%-120.1325232	-91.501712	-37.6950384	-32.9337408	9.8663712	-41.310416	18.0310512	0.1776176	-13.2411056	27.1124672	61.8281136
%-100.6518832	-43.0808624	-83.337032	-64.8819904	-43.3902608	-22.832456	-15.7506704	-45.1664368	13.9630352	-35.4834128	5.0076704
%-143.1655152	-28.7568624	-93.0028672	18.6727664	-32.5326688	-46.3581936	-53.0045296	35.8787552	2.3949728	6.760928	41.2645792
%-141.979488	-88.1957328	-73.7342224	-14.8224752	-63.8334736	15.46992	33.1858432	33.3691904	34.7271056	-41.0296656	60.6707344
%-94.0341952	-74.7540912	-13.9343872	-20.110896	23.92108	-3.9305056	34.492192	32.343592	16.3064416	6.8526016	19.3030224
%-66.4862784	-110.4265808	-12.9718144	12.2670736	9.1329824	22.7006752	4.325848	-43.1553472	1.5584512	-42.11256	66.32012
%-134.0382624	-76.2094096	-55.749008	0.3781536	-46.3123568	-9.8377232	-31.2778864	-9.281952	-32.1659744	16.4726	25.8920624
%-111.2000768	-63.569912	-33.8504768	-71.6371888	-26.6369104	-2.0683856	-59.0034208	-10.0325296	-17.2059888	5.9244064	21.4688112
%-122.89992	-82.1567344	-82.7125056	-19.05092	18.535256	-22.9642368	-44.8169312	24.1559936	15.6761856	-35.52352	54.9411344
%-83.709456	-51.5606704	-83.3714096	-80.0310528	-64.7272912	-31.7362544	-9.3449776	-61.3812048	4.9045376	-29.8053792	16.3751968
%-71.992424	-74.6509584	-20.8328256	-49.5495808	-12.948896	-1.00268	-50.7012304	31.5070704	38.8581472	3.3690048	71.5168672
%-122.0003728	-35.5120608	-55.834952	9.7575088	5.6894928	-27.8000192	-23.2220688	-18.9707056	-37.5632576	44.2497008	35.208392
%-147.938272	-41.2588496	-57.6053984	-53.829592	12.5936608	-12.920248	-1.031328	31.254968	12.261344	-15.785048	8.6918032
%-130.2509968	-37.2939664	-47.7619456	-9.3793552	3.1856576	30.2752064	11.086776	19.2285376	38.073192	-29.3470112	41.081232
%-128.8758928	-93.3695616	-42.141208	-4.7441088	-46.0545248	-51.8185024	-33.8562064	-15.7564	31.9539792	-17.2976624	47.5155728
%-125.736072	-84.167824	-73.0180224	-17.5841424	23.9898352	-55.548472	-47.9624816	17.8992704	-40.2676288	24.2419376	57.0267088
%-88.006656	-30.6419008	-71.2590352	-24.3450704	-23.7090848	22.975696	-56.894928	4.5091952	1.7876352	37.6090944	63.9939024
%-56.665744	-106.3642944	3.2200352	9.74032	-65.202848	-61.4556896	30.567416	-20.8041776	-49.2688304	49.2229936	2.5152944
%-57.7600976	-106.9487136	1.6214768	8.4855376	-67.0134016	-62.9797632	30.0345632	-22.030312	-50.5465312	47.2290928	1.4152112
%-101.1503584	-97.9131344	-93.9883584	2.1829776	-49.6985504	-49.245912	30.0632112	18.19148	5.471768	28.2354688	21.5490256
%-116.769248	-73.9462176	-16.4382224	-36.0735616	-48.98808	9.0470384	-35.8042704	-17.3664176	21.973016	-32.0513824	65.2085776
%-134.7430032	-52.6722128	-70.3652176	-45.9914992	-44.4674256	-27.7484528	-38.6003152	6.5202848	-38.1705952	-3.8846688	9.0069312
%-58.527864	-43.7283072	-52.225304	-81.675448	-66.4519008	-22.5688944	30.0975888	-52.8326416	-28.5849744	54.3280672	7.247944
%-140.4668736	-46.5701888	-5.1337216	16.4496816	-41.9005648	9.711672	-61.5874704	-34.3947888	-4.927456	-2.4293504	68.4515312
%-57.1584896	-111.29748	-83.4688128	-60.1608	-42.4047696	25.8175776	-24.2247488	-58.1439808	20.6093712	-11.02948	3.1054432
%-124.9453872	-53.8181328	-5.3686352	-40.8463184	-40.3249248	0.8193328	-38.7951216	9.4194624	23.8867024	-33.3806496	-10.1814992
%-137.6364512	-42.11256	-56.7860656	7.7464192	-51.6466144	-23.9726464	31.0085952	-47.2863888	-24.8721936	44.0663536	11.659736
%-111.9506544	-35.265688	-80.128456	-63.3178096	-27.817208	17.131504	-0.9339248	-27.7427232	42.6167648	-29.2553376	59.73108
%-90.7625936	-83.4573536	-15.4355424	-0.5615008	-54.8494608	-1.661584	22.1620928	37.1392672	-9.8319936	-16.0887168	76.4729712
%-98.3084768	-78.0887184	-52.082064	-7.7521488	-53.5316528	-54.631736	15.1146848	-26.2874048	5.1795584	-9.7231312	51.4117008
%-91.014696	-51.5492112	-88.8489072	-3.3460864	-69.2307568	12.5879312	-14.667776	-6.359856	17.9680256	-41.0353952	-10.2445248
%-107.258112	-86.2190208	2.349136	-39.2935968	-50.1110816	17.446632	-55.0270784	-43.5850672	-15.5386752	-39.1446272	53.7952144
%-112.042328	-34.7099168	-15.3495984	-79.6586288	-36.3715008	-55.6286864	8.4568896	36.9100832	9.1444416	-21.0047136	22.0761488
%-115.4915472	-81.1655136	-33.0769808	-74.0665392	-23.3996864	-59.6795136	-19.91036	32.6128832	25.6915264	23.9669168	34.4005184
%-64.5840512	-45.292488	-31.4726928	-27.301544	25.8576848	-47.1202304	24.3679888	-36.411608	-14.9198784	-27.6395904	36.9444608
%
%    }\dataCSI
%	
%	\begin{axis}
%		[
%		ylabel = {Subcarrier index ($ k $)},
%		xlabel = {CSI measurement index},
%		zlabel = {CSI phase \newline [deg]},
%		ticklabel style = {font=\fontsize{10}{8}\selectfont},
%		ylabel style = {sloped, align = center, font=\fontsize{10}{8}\selectfont},
%		xlabel style = {sloped, text width = 5cm, align = center, font=\fontsize{10}{8}\selectfont},
%		zlabel style = {align = center, font=\fontsize{9}{7}\selectfont},
%	    width = 8.5cm,
%	    height = 6cm,
%	    yticklabels = {2, 12, 22, 32, 42, 52},
%	    ytick = {1, 3, 5, 7, 9, 11},
%	    xtick = {20, 40, 60, 80, 100},
%	    zticklabels = {-180, 0, 180},
%	    ztick = {-180, 0, 180},
%	    zmin = -180,
%	    zmax = 180,
%	    view = {45}{65}, 
%	    %3d box = complete,
% 	    grid,
% 	    grid style={densely dotted, gray!35, line width=0.5pt},
% 	    axis line style={gray!40},
%	    area plot/.style={
%	        fill opacity=0.4,
%	        draw=reddraw, line width=0.1pt,
%	        fill=redfill,
%	        mark=none,
%	    }
%	]
%	\pgfplotsinvokeforeach{11,10,...,1}{
%	    \addplot3 [area plot] table [x expr=\coordindex, y expr=#1, z=plot#1] {\dataCSI}
%	    -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},#1,\pgfkeysvalueof{/pgfplots/zmin}) 
%		-- (axis cs:\pgfkeysvalueof{/pgfplots/xmin},#1,\pgfkeysvalueof{/pgfplots/zmin})
%		-- cycle; 
%	}
%%	\node[white!95,draw,circle,inner sep=0pt] (g22) at (axis cs:100,11,3.15) {};
%%	\node[white!95,draw,circle,inner sep=0pt] (g21) at (axis cs:1,1,3.15) {};
%	\end{axis}
%	\end{tikzpicture}	
%\endpgfgraphicnamed	
%%	\begin{tikzpicture}[remember picture,overlay]
%%        \draw[densely dotted,gray] (g11) -- (g22);
%%        \draw[densely dotted,gray] (g12) -- (g21);
%%    \end{tikzpicture}


==> figs/throughput_measurements.pgf <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    bar width = 6pt,
    ylabel={Throughput [Mbit/s]},
    ymin = 20,
    symbolic x coords={0, 0.1, 0.4, 0.7, 1},
    xtick=data,
    ]
    %Uniform
	\addplot coordinates
	{
		(0, 24.1) (0.1,24.1) (0.4,0) (0.7,0) (1,23.83663917)
	};

	%Gaussian
	\addplot coordinates
	{ 
		(0, 24.1) (0.1,24.1) (0.4,0) (0.7,0) (1,23.69502062)
	};

	%Laplacian
	\addplot coordinates
	{
		(0, 24.1) (0.1,24.1) (0.4,0) (0.7,0) (1,23.56582474) 
	};

	%Triangular
	\addplot coordinates
	{
		(0, 24.1) (0.1,24.1) (0.4,0) (0.7,0) (1,23.72731959)
	};
\legend{Uniform,Gaussian,Laplacian,Triangular}
\end{axis}
\end{tikzpicture}
